Row-Merged Polar Codes: Analysis, Design and Decoder Implementation

Row-merged polar codes are a family of pre-transformed polar codes (PTPCs) with little precoding overhead. Providing an improved distance spectrum over plain polar codes, they are capable to perform close to the finite-length capacity bounds. However, there is still a lack of efficient design procedures for row-merged polar codes. Using novel weight enumeration algorithms with low computational complexity, we propose a design methodology for row-merged polar codes that directly considers their minimum distance properties. The codes significantly outperform state-of-the-art cyclic redundancy check (CRC)-aided polar codes under successive cancellation list (SCL) decoding in error-correction performance. Furthermore, we present fast simplified successive cancellation list (Fast-SSCL) decoding of PTPCs, based on which we derive a high-throughput, unrolled architecture template for fully pipelined decoders. Implementation results of SCL decoders for row-merged polar codes in a 12 nm technology additionally demonstrate the superiority of these codes with respect to the implementation costs, compared to state-of-the-art reference decoder implementations.

==> figures/encoder.tex <==
\colorlet{dF}{orange!70!white}%
\begin{tikzpicture}[
    start chain = 1 going below,    node distance = 0pt,
    cell/.style={draw, fill=white, minimum width=1em, minimum height=1em, inner sep=0pt,
                outer sep=0pt, on chain},
    long/.style={draw, fill=white, minimum width=1em, minimum height=2em,  inner sep=0pt,
                outer sep=0pt, on chain},
    tick/.pic = {
    		\draw[line width=0.5pt] (-0.4mm,-0.8mm) -- (0.4mm,0.8mm);
    	}
  ]
  
\node[] (m) at (0.5, 0) {$\boldsymbol m$};
\node[dspsquare] (rp) at (2, 0) {$\mathcal I$};
\node[align=center, anchor=north, above = 0.1cm of rp]  {\footnotesize Rate-\\[-3pt]\footnotesize Profile};
\node[dspsquare] (pt) at (4, 0) {$\boldsymbol T$};
\node[align=center, anchor=north, above = 0.1cm of pt]  {\footnotesize Pre-\\[-3pt]\footnotesize Transform};
\node[dspsquare] (gn) at (6, 0) {$\boldsymbol G_N$};
\node[align=center, anchor=north, above = 0.1cm of gn]  {\footnotesize Polar\\[-3pt]\footnotesize Transform};

\node[] (c) at (7.5, 0) {$\boldsymbol c$};


\draw[dspconn](m)  -- node[] (tickM) {} node[below] {\footnotesize $K$} (rp);
\draw[dspconn](rp) -- node[above,yshift=2pt] {$\boldsymbol v$} node[] (tickV) {} node[below] {\footnotesize $N$}(pt);
\draw[dspconn](pt) -- node[above,yshift=2pt] {$\boldsymbol u$} node[] (tickU) {} node[below] {\footnotesize $N$}(gn);
\draw[dspconn](gn) -- node[] (tickC) {} node[below] {\footnotesize $N$} (c);

\pic at (tickM) {tick};
\pic at (tickV) {tick};
\pic at (tickU) {tick};
\pic at (tickC) {tick};

\end{tikzpicture}

==> figures/polar_1024_512_BLER_comparison.tex <==
\newcommand\minFER{1e-10}

\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=\linewidth,
	scale=1,
	fill=white,
	grid style={dotted,gray},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
	legend cell align={left},
	legend style={at={(axis description cs:0.99,0.99)},fill,fill opacity=1, text opacity=1, draw=none},
    tick align=outside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick={1.5,2,...,4},
    xmin=1.5,
    xmax=4,
    xtick style={color=black},
    ylabel={BLER},
    ymajorgrids,
    ymin=\minFER, 
    ymax=0.1, %
    ymode=log,
    log basis y={10},
    ytick style={color=black}
]
\path [draw=mittelgrau!40, fill=lightgray, opacity=0.35]
(axis cs:1.5,5.960091077894048e-06)
--(axis cs:1.52,4.331529161554636e-06)
--(axis cs:1.54,3.131631619935181e-06)
--(axis cs:1.56,2.2522984533038534e-06)
--(axis cs:1.58,1.6113571337686938e-06)
--(axis cs:1.6,1.1467084713871668e-06)
--(axis cs:1.62,8.11697713838837e-07)
--(axis cs:1.64,5.714792167453327e-07)
--(axis cs:1.66,4.0018065602616217e-07)
--(axis cs:1.68,2.7870578205565264e-07)
--(axis cs:1.7,1.9304332490740334e-07)
--(axis cs:1.72,1.3297414112042788e-07)
--(axis cs:1.74,9.108940097718445e-08)
--(axis cs:1.76,6.204994192456374e-08)
--(axis cs:1.78,4.2031259781340123e-08)
--(axis cs:1.8,2.8310368417231616e-08)
--(axis cs:1.82,1.8960303754809264e-08)
--(axis cs:1.84,1.262572313777894e-08)
--(axis cs:1.86,8.35916611077192e-09)
--(axis cs:1.88,5.502370982349905e-09)
--(axis cs:1.9,3.600820478105473e-09)
--(axis cs:1.92,2.34262192536688e-09)
--(axis cs:1.94,1.5150832106832821e-09)
--(axis cs:1.96,9.740667152781212e-10)
--(axis cs:1.98,6.225055332919091e-10)
--(axis cs:2.0,3.9544342038808333e-10)
--(axis cs:2.02,2.496872793717657e-10)
--(axis cs:2.04,1.5669808058602917e-10)
--(axis cs:2.06,9.773955849161219e-11)
--(axis cs:2.08,6.058996694734624e-11)
--(axis cs:2.1,3.732835778585739e-11)
--(axis cs:2.12,2.2854358049108762e-11)
--(axis cs:2.14,1.3905136674505012e-11)
--(axis cs:2.16,8.407012163026342e-12)
--(axis cs:2.18,5.050708737530452e-12)
--(axis cs:2.2,3.015027194015318e-12)
--(axis cs:2.22,1.788308324069938e-12)
--(axis cs:2.24,1.0538766510767622e-12)
--(axis cs:2.26,6.170456891028582e-13)
--(axis cs:2.28,3.5892930925455376e-13)
--(axis cs:2.3,2.074189642948661e-13)
--(axis cs:2.32,1.190747793999684e-13)
--(axis cs:2.34,6.79057760297045e-14)
--(axis cs:2.36,3.8467419063822845e-14)
--(axis cs:2.38,2.1645247175454437e-14)
--(axis cs:2.4,1.2097592800561102e-14)
--(axis cs:2.42,6.715618329967983e-15)
--(axis cs:2.44,3.7026049417679885e-15)
--(axis cs:2.46,2.0274341095740573e-15)
--(axis cs:2.48,1.1025233029032953e-15)
--(axis cs:2.5,5.95407222498427e-16)
--(axis cs:2.5,3.344996891615591e-16)
--(axis cs:2.48,6.247379266689503e-16)
--(axis cs:2.46,1.1585668074487866e-15)
--(axis cs:2.44,2.1334532306617527e-15)
--(axis cs:2.42,3.901231435205122e-15)
--(axis cs:2.4,7.084259911556086e-15)
--(axis cs:2.38,1.2775532542251355e-14)
--(axis cs:2.36,2.2880883874412465e-14)
--(axis cs:2.34,4.0699893834464967e-14)
--(axis cs:2.32,7.190478978608999e-14)
--(axis cs:2.3,1.2617802785656037e-13)
--(axis cs:2.28,2.1993191629535877e-13)
--(axis cs:2.26,3.807926571326956e-13)
--(axis cs:2.24,6.549403794459436e-13)
--(axis cs:2.22,1.1190381994754576e-12)
--(axis cs:2.2,1.899481137565606e-12)
--(axis cs:2.18,3.203235812353188e-12)
--(axis cs:2.16,5.36690061549453e-12)
--(axis cs:2.14,8.934200891793425e-12)
--(axis cs:2.12,1.47775397633115e-11)
--(axis cs:2.1,2.4287315078672003e-11)
--(axis cs:2.08,3.9664725383752915e-11)
--(axis cs:2.06,6.437148698200235e-11)
--(axis cs:2.04,1.0381576053526199e-10)
--(axis cs:2.02,1.6639112412342187e-10)
--(axis cs:2.0,2.6503946337343183e-10)
--(axis cs:1.98,4.195858211455115e-10)
--(axis cs:1.96,6.602026069128282e-10)
--(axis cs:1.94,1.032514318518299e-09)
--(axis cs:1.92,1.6050683975947385e-09)
--(axis cs:1.9,2.480194634643433e-09)
--(axis cs:1.88,3.80968299480498e-09)
--(axis cs:1.86,5.81726463103401e-09)
--(axis cs:1.84,8.830630443320232e-09)
--(axis cs:1.82,1.3326725904286435e-08)
--(axis cs:1.8,1.999539553787919e-08)
--(axis cs:1.78,2.982820930616982e-08)
--(axis cs:1.76,4.424160156672892e-08)
--(axis cs:1.74,6.524643111158004e-08)
--(axis cs:1.72,9.567989553171923e-08)
--(axis cs:1.7,1.3952060232706092e-07)
--(axis cs:1.68,2.0231374228281775e-07)
--(axis cs:1.66,2.917409897030239e-07)
--(axis cs:1.64,4.1837926263234206e-07)
--(axis cs:1.62,5.967041357767884e-07)
--(axis cs:1.6,8.464078526204098e-07)
--(axis cs:1.58,1.1941188858783845e-06)
--(axis cs:1.56,1.6756301982638725e-06)
--(axis cs:1.54,2.338767086853383e-06)
--(axis cs:1.52,3.2470530333715544e-06)
--(axis cs:1.5,4.484363527993259e-06)
--cycle;


\path [draw=black, fill=white, opacity=1]
(axis cs:1.5,4.484363527993259e-06)
--(axis cs:1.52,3.2470530333715544e-06)
--(axis cs:1.54,2.338767086853383e-06)
--(axis cs:1.56,1.6756301982638725e-06)
--(axis cs:1.58,1.1941188858783845e-06)
--(axis cs:1.6,8.464078526204098e-07)
--(axis cs:1.62,5.967041357767884e-07)
--(axis cs:1.64,4.1837926263234206e-07)
--(axis cs:1.66,2.917409897030239e-07)
--(axis cs:1.68,2.0231374228281775e-07)
--(axis cs:1.7,1.3952060232706092e-07)
--(axis cs:1.72,9.567989553171923e-08)
--(axis cs:1.74,6.524643111158004e-08)
--(axis cs:1.76,4.424160156672892e-08)
--(axis cs:1.78,2.982820930616982e-08)
--(axis cs:1.8,1.999539553787919e-08)
--(axis cs:1.82,1.3326725904286435e-08)
--(axis cs:1.84,8.830630443320232e-09)
--(axis cs:1.86,5.81726463103401e-09)
--(axis cs:1.88,3.80968299480498e-09)
--(axis cs:1.9,2.480194634643433e-09)
--(axis cs:1.92,1.6050683975947385e-09)
--(axis cs:1.94,1.032514318518299e-09)
--(axis cs:1.96,6.602026069128282e-10)
--(axis cs:1.98,4.195858211455115e-10)
--(axis cs:2.0,2.6503946337343183e-10)
--(axis cs:2.02,1.6639112412342187e-10)
--(axis cs:2.04,1.0381576053526199e-10)
--(axis cs:2.06,6.437148698200235e-11)
--(axis cs:2.08,3.9664725383752915e-11)
--(axis cs:2.1,2.4287315078672003e-11)
--(axis cs:2.12,1.47775397633115e-11)
--(axis cs:2.14,8.934200891793425e-12)
--(axis cs:2.16,5.36690061549453e-12)
--(axis cs:2.18,3.203235812353188e-12)
--(axis cs:2.2,1.899481137565606e-12)
--(axis cs:2.22,1.1190381994754576e-12)
--(axis cs:2.24,6.549403794459436e-13)
--(axis cs:2.26,3.807926571326956e-13)
--(axis cs:2.28,2.1993191629535877e-13)
--(axis cs:2.3,1.2617802785656037e-13)
--(axis cs:2.32,7.190478978608999e-14)
--(axis cs:2.34,4.0699893834464967e-14)
--(axis cs:2.36,2.2880883874412465e-14)
--(axis cs:2.38,1.2775532542251355e-14)
--(axis cs:2.4,7.084259911556086e-15)
--(axis cs:2.42,3.901231435205122e-15)
--(axis cs:2.44,2.1334532306617527e-15)
--(axis cs:2.46,1.1585668074487866e-15)
--(axis cs:2.48,6.247379266689503e-16)
--(axis cs:2.5,3.344996891615591e-16)
--(axis cs:2.5,\minFER)
--(axis cs:2.48,\minFER)
--(axis cs:2.46,\minFER)
--(axis cs:2.44,\minFER)
--(axis cs:2.42,\minFER)
--(axis cs:2.4,\minFER)
--(axis cs:2.38,\minFER)
--(axis cs:2.36,\minFER)
--(axis cs:2.34,\minFER)
--(axis cs:2.32,\minFER)
--(axis cs:2.3,\minFER)
--(axis cs:2.28,\minFER)
--(axis cs:2.26,\minFER)
--(axis cs:2.24,\minFER)
--(axis cs:2.22,\minFER)
--(axis cs:2.2,\minFER)
--(axis cs:2.18,\minFER)
--(axis cs:2.16,\minFER)
--(axis cs:2.14,\minFER)
--(axis cs:2.12,\minFER)
--(axis cs:2.1,\minFER)
--(axis cs:2.08,\minFER)
--(axis cs:2.06,\minFER)
--(axis cs:2.04,\minFER)
--(axis cs:2.02,\minFER)
--(axis cs:2.0,\minFER)
--(axis cs:1.98,\minFER)
--(axis cs:1.96,\minFER)
--(axis cs:1.94,\minFER)
--(axis cs:1.92,\minFER)
--(axis cs:1.9,\minFER)
--(axis cs:1.88,\minFER)
--(axis cs:1.86,\minFER)
--(axis cs:1.84,\minFER)
--(axis cs:1.82,\minFER)
--(axis cs:1.8,\minFER)
--(axis cs:1.78,\minFER)
--(axis cs:1.76,\minFER)
--(axis cs:1.74,\minFER)
--(axis cs:1.72,\minFER)
--(axis cs:1.7,\minFER)
--(axis cs:1.68,\minFER)
--(axis cs:1.66,\minFER)
--(axis cs:1.64,\minFER)
--(axis cs:1.62,\minFER)
--(axis cs:1.6,\minFER)
--(axis cs:1.58,\minFER)
--(axis cs:1.56,\minFER)
--(axis cs:1.54,\minFER)
--(axis cs:1.52,\minFER)
--(axis cs:1.5,\minFER)
--cycle;


\addplot [short line, black!33, solid, line width = \lineWidth, mark=triangle, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.08934983145643155
1.75, 0.028008867891528132
2.0, 0.006981964316041548
2.25, 0.0014416807252000264
2.5, 0.0002659106906952337
2.75, 4.7976552996232434e-05
3.0, 9.017125487676857e-06
3.25, 1.8321735093329032e-06
3.5, 3.6919485699101253e-07
3.75, 7.40252970652996e-08
4.0, 1.5880130220141377e-08
};
\label{plot:5G(1024,512+11)+CRC-11_SCL-4}


\addplot [short line, anthrazit, solid, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.04340872215827305
1.75, 0.01068483067928174
2.0, 0.0020329277583656232
2.25, 0.0003175034655655909
2.5, 4.523746241343727e-05
2.75, 6.851953654944816e-06
3.0, 1.305694394392826e-06
3.25, 3.0139389855780606e-07
3.5, 8.092828956400976e-08
3.75, 2.373842387476463e-08
4.0, 7.3589702756893135e-09
};
\label{plot:5G(1024,512+11)+CRC-11_SCL-8}


\addplot [anthrazit, dotted, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.0002288439490227219
1.75, 5.205383615950961e-05
2.0, 1.705147294033553e-05
2.25, 6.799226193665352e-06
2.5, 2.8914964789669075e-06
2.75, 1.1706737835203854e-06
};


\addplot [anthrazit, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
2.75, 1.1982457932774234e-06
2.8, 9.972640947495127e-07
2.85, 8.285357848082189e-07
2.9, 6.871194439568034e-07
2.95, 5.687956775818728e-07
3.0, 4.699663455965815e-07
3.05, 3.8756730692954385e-07
3.1, 3.189929149766487e-07
3.15, 2.6203072840768725e-07
3.2, 2.1480510018977428e-07
3.25, 1.757284802838148e-07
3.3, 1.4345941760862625e-07
3.35, 1.1686637752191308e-07
3.4, 9.499660481817974e-08
3.45, 7.704936132787496e-08
3.5, 6.235295355688103e-08
3.55, 5.0345041107462476e-08
3.6, 4.055578232089816e-08
3.65, 3.259343093180077e-08
3.7, 2.613204760808894e-08
3.75, 2.0901034005521583e-08
3.8, 1.667623520193216e-08
3.85, 1.3272389795077625e-08
3.9, 1.0536736157082075e-08
3.95, 8.343608864901773e-09
4.0, 6.589881628080996e-09
};






\addplot [short line, pink, solid, line width = \lineWidth, mark=Mercedes star, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.08437160120845921
1.75, 0.025914079282961484
2.0, 0.006230779861796643
2.25, 0.0011843753968539504
2.5, 0.00018282901650491437
2.75, 2.338250439009087e-05
3.0, 2.5853986307953984e-06
3.25, 2.745392030673014e-07
3.5, 2.986305288663651e-08
};
\label{plot:DE(1024,512+7)-RowMerged_SCL-4}





\addplot [short line, lila, solid, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.040327039274924474
1.75, 0.009676761418950993
2.0, 0.0017556959526159922
2.25, 0.00024224024695305513
2.5, 2.6117970987616162e-05
2.75, 2.1846682603093403e-06
3.0, 1.815588926120364e-07
3.25, 1.6150359524162766e-08
};
\label{plot:DE(1024,512+7)-RowMerged_SCL-8}


\addplot [lila, dotted, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.5, 0.00018882175226586103
1.75, 4.02288215369019e-05
2.0, 9.87166831194472e-06
2.25, 2.3826128351829955e-06
2.5, 6.439183202489131e-07
};





\addplot [lila, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
2.5, 6.422388913757425e-07
2.55, 4.812227731570968e-07
2.6, 3.600025208455803e-07
2.65, 2.6888922940594544e-07
2.7, 2.005145272379174e-07
2.75, 1.492850065398505e-07
2.8, 1.1096217881804006e-07
2.85, 8.233980899970978e-08
2.9, 6.099659904786034e-08
2.95, 4.5107029715842235e-08
3.0, 3.329698241634265e-08
3.05, 2.45337594411387e-08
3.1, 1.804246764862942e-08
3.15, 1.3242563333434685e-08
3.2, 9.699782712979213e-09
3.25, 7.089789959597152e-09
3.3, 5.170731964641897e-09
3.35, 3.762550766123575e-09
3.4, 2.73141404600617e-09
3.45, 1.978015352715065e-09
3.5, 1.4287954364029778e-09
3.55, 1.0293651774397519e-09
3.6, 7.395853081493895e-10
3.65, 5.298911044905291e-10
3.7, 3.785512347393739e-10
3.75, 2.6962654083636136e-10
3.8, 1.9145250015327193e-10
3.85, 1.3551292570657309e-10
3.9, 9.560552078038383e-11
3.95, 6.722481276438809e-11
4.0, 4.710673394076101e-11
};



\addplot [black, dotted, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\addlegendentry{\footnotesize ML lower bounds};


\addplot [black, dashed, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\addlegendentry{\footnotesize Truncated union bounds};


\coordinate (legend) at (axis description cs:0.5,0.001);
\end{axis}

\matrix [
    draw=none,
    fill=white,
    fill opacity=0.75,
    text opacity=1,
    row sep=-\pgflinewidth,
    matrix of nodes,
    nodes={anchor=base west},
    anchor=south,
    font=\footnotesize,
    inner sep=2pt,
] (mat) at (legend) {
    \phantom{\ref{plot:5G(1024,512+11)+CRC-11_SCL-8}} Rate-profile & Pre-transform & Decoder\\\hline
    \ref{plot:5G(1024,512+11)+CRC-11_SCL-4}/\ref{plot:5G(1024,512+11)+CRC-11_SCL-8} 5G(1024,512+11) & CRC-11 & SCL-4\,/\,SCL-8\\
    \ref{plot:DE(1024,512+7)-RowMerged_SCL-4}/\ref{plot:DE(1024,512+7)-RowMerged_SCL-8} DE(1024,512+7)@\SI{0}{\dB} & Repetition & SCL-4\,/\,SCL-8\\
};

\end{tikzpicture}

==> figures/polar_128_60_BLER_comparison.tex <==
\newcommand\minFER{0.2e-10}



\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=\linewidth,
	scale=1,
	fill=white,
	grid style={dotted,gray},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
	legend cell align={left},
	legend style={at={(axis description cs:0.99,0.99)},fill,fill opacity=0.75, text opacity=1, draw=none},
    tick align=outside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick={2,2.5,...,5},
    xmin=2,
    xmax=5,
    xtick style={color=black},
    ylabel={BLER},
    ymajorgrids,
    ymin=\minFER, 
    ymax=0.1, %
    ymode=log,
    log basis y={10},
    ytick style={color=black}
]
\path [draw=mittelgrau!40, fill=lightgray, opacity=0.35, postaction={decorate,decoration={raise=1pt,text align={left, left indent=4cm}, text along path,text={|\tiny\transparent{1}|random coding union bound}}}]
(axis cs:2.0,0.006070329488748592)
--(axis cs:2.1,0.004152301641507328)
--(axis cs:2.2,0.0027900170338157064)
--(axis cs:2.3,0.001840618417418779)
--(axis cs:2.4,0.0011916888560858925)
--(axis cs:2.5,0.0007568587825266748)
--(axis cs:2.6,0.0004713460845776538)
--(axis cs:2.7,0.0002877202599589613)
--(axis cs:2.8,0.0001720895034733624)
--(axis cs:2.9,0.00010082289773756509)
--(axis cs:3.0,5.784647469452287e-05)
--(axis cs:3.1,3.24960481093952e-05)
--(axis cs:3.2,1.7872362777469927e-05)
--(axis cs:3.3,9.623693035659552e-06)
--(axis cs:3.4,5.074365317199986e-06)
--(axis cs:3.5,2.6209004047431697e-06)
--(axis cs:3.6,1.3267623599966525e-06)
--(axis cs:3.7,6.588329050315286e-07)
--(axis cs:3.8,3.2130178266820016e-07)
--(axis cs:3.9,1.5413791300969406e-07)
--(axis cs:4.0,7.289470160151799e-08)
--(axis cs:4.1,3.559910976998615e-08)
--(axis cs:4.2,1.873388947724627e-08)
--(axis cs:4.3,9.264337227577165e-09)
--(axis cs:4.4,4.409770908645851e-09)
--(axis cs:4.5,2.047607633933707e-09)
--(axis cs:4.6,9.35411081011773e-10)
--(axis cs:4.7,4.229153297335354e-10)
--(axis cs:4.8,1.9006134285056615e-10)
--(axis cs:4.9,8.518584485241505e-11)
--(axis cs:5.0,3.817624978840048e-11)
--(axis cs:5.0,1.179620875974776e-13)
--(axis cs:4.9,4.369496079240157e-13)
--(axis cs:4.8,1.5482210058749067e-12)
--(axis cs:4.7,5.253401083716286e-12)
--(axis cs:4.6,1.7089793348649047e-11)
--(axis cs:4.5,5.3357310996329815e-11)
--(axis cs:4.4,1.6005673860421884e-10)
--(axis cs:4.3,4.617734603619215e-10)
--(axis cs:4.2,1.2826296853760414e-09)
--(axis cs:4.1,3.433394735567073e-09)
--(axis cs:4.0,8.865838975563167e-09)
--(axis cs:3.9,2.210568769849883e-08)
--(axis cs:3.8,5.326989879809957e-08)
--(axis cs:3.7,1.2417960070808238e-07)
--(axis cs:3.6,2.8028355986977045e-07)
--(axis cs:3.5,6.130616364439918e-07)
--(axis cs:3.4,1.3005944997362556e-06)
--(axis cs:3.3,2.6783984421879504e-06)
--(axis cs:3.2,5.358713239057127e-06)
--(axis cs:3.1,1.0424302207751854e-05)
--(axis cs:3.0,1.9732240211272575e-05)
--(axis cs:2.9,3.63733570891106e-05)
--(axis cs:2.8,6.53424940515591e-05)
--(axis cs:2.7,0.0001144812438101753)
--(axis cs:2.6,0.00019575537233333762)
--(axis cs:2.5,0.00032692020434850076)
--(axis cs:2.4,0.0005336055347816016)
--(axis cs:2.3,0.0008518146122636425)
--(axis cs:2.2,0.0013307787094953899)
--(axis cs:2.1,0.002036041659447385)
--(axis cs:2.0,0.0030525726218196053)
--cycle;


\path [draw=black, fill=white, opacity=1, postaction={decorate,decoration={raise=1pt,text align={left, left indent=1.75cm},text along path,text={|\tiny| meta converse bound}}}]
(axis cs:2,0.00305257262181966)
--(axis cs:2.1,0.00203604165944738)
--(axis cs:2.2,0.00133077870949541)
--(axis cs:2.3,0.00085181461226367)
--(axis cs:2.4,0.000533605534781627)
--(axis cs:2.5,0.000326920204348501)
--(axis cs:2.6,0.000195755372333334)
--(axis cs:2.7,0.000114481243810175)
--(axis cs:2.8,6.53424940515591e-05)
--(axis cs:2.9,3.63733570891105e-05)
--(axis cs:3,1.97322402112722e-05)
--(axis cs:3.1,1.04243022077519e-05)
--(axis cs:3.2,5.35871323905694e-06)
--(axis cs:3.3,2.67839844218784e-06)
--(axis cs:3.4,1.30059449973626e-06)
--(axis cs:3.5,6.13061636443991e-07)
--(axis cs:3.6,2.8028355986977e-07)
--(axis cs:3.7,1.24179600708082e-07)
--(axis cs:3.8,5.32698987980996e-08)
--(axis cs:3.9,2.21056876984988e-08)
--(axis cs:4,8.86583897556317e-09)
--(axis cs:4.1,3.43339473556707e-09)
--(axis cs:4.2,1.28262968537604e-09)
--(axis cs:4.3,4.61773460361922e-10)
--(axis cs:4.4,1.60056738604219e-10)
--(axis cs:4.5,5.33573109963267e-11)
--(axis cs:4.6,1.7089793348649e-11)
--(axis cs:4.7,5.25340108371629e-12)
--(axis cs:4.8,1.54822100587491e-12)
--(axis cs:4.9,4.36949607924001e-13)
--(axis cs:5,1.17962087597477e-13)
--(axis cs:5.1,3.04272034276106e-14)
--(axis cs:5.2,7.48987843910328e-15)
--(axis cs:5.3,1.75733232725908e-15)
--(axis cs:5.4,3.92519314012651e-16)
--(axis cs:5.5,8.33577272479498e-17)
--(axis cs:5.6,1.6809156621511e-17)
--(axis cs:5.7,3.21429911438997e-18)
--(axis cs:5.8,5.82075504452906e-19)
--(axis cs:5.9,9.96837559457442e-20)
--(axis cs:5.9,\minFER)
--(axis cs:5.9,\minFER)
--(axis cs:5.8,\minFER)
--(axis cs:5.7,\minFER)
--(axis cs:5.6,\minFER)
--(axis cs:5.5,\minFER)
--(axis cs:5.4,\minFER)
--(axis cs:5.3,\minFER)
--(axis cs:5.2,\minFER)
--(axis cs:5.1,\minFER)
--(axis cs:5,\minFER)
--(axis cs:4.9,\minFER)
--(axis cs:4.8,\minFER)
--(axis cs:4.7,\minFER)
--(axis cs:4.6,\minFER)
--(axis cs:4.5,\minFER)
--(axis cs:4.4,\minFER)
--(axis cs:4.3,\minFER)
--(axis cs:4.2,\minFER)
--(axis cs:4.1,\minFER)
--(axis cs:4,\minFER)
--(axis cs:3.9,\minFER)
--(axis cs:3.8,\minFER)
--(axis cs:3.7,\minFER)
--(axis cs:3.6,\minFER)
--(axis cs:3.5,\minFER)
--(axis cs:3.4,\minFER)
--(axis cs:3.3,\minFER)
--(axis cs:3.2,\minFER)
--(axis cs:3.1,\minFER)
--(axis cs:3,\minFER)
--(axis cs:2.9,\minFER)
--(axis cs:2.8,\minFER)
--(axis cs:2.7,\minFER)
--(axis cs:2.6,\minFER)
--(axis cs:2.5,\minFER)
--(axis cs:2.4,\minFER)
--(axis cs:2.3,\minFER)
--(axis cs:2.2,\minFER)
--(axis cs:2.1,\minFER)
--(axis cs:2,\minFER)
--cycle;


\addplot [anthrazit, solid, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.39461626575028635
1.5, 0.21101103127213844
2.0, 0.08822589025218816
2.5, 0.027177075483397088
3.0, 0.005888280488785115
3.5, 0.000900143134076686
4.0, 9.289630571449852e-05
4.5, 6.904342555332898e-06
5.0, 3.73945674e-7
};
\label{plot:5G(128,60+11)+CRC-11}


\addplot [apfelgruen, line width = \lineWidth, solid, line width = \lineWidth, mark=x, mark size=\markSize, mark options={solid,fill=none}, forget plot] 
table[col sep=comma]{%
1.0, 0.17074877536738978
1.5, 0.07131273087665556
2.0, 0.021998251794559373
2.5, 0.005435642190137731
3.0, 0.0009816334585791688
3.5, 0.00013292205123162774
4.0, 1.555945625767197e-05
4.5, 1.3646163492380016e-06
5.0, 9.999463175953856e-08
};
\label{plot:Rmin=(27)-SCAL}


\addplot [apfelgruen, line width = \lineWidth, dotted, mark=x, mark size=\markSize, mark options={solid,fill=none}, forget plot] 
table[col sep=comma]{%
1.0, 0.1166316771635176
1.5, 0.045049103522839896
2.0, 0.013243980610812386
2.5, 0.0032278160273977023
3.0, 0.0006407529102997186
3.5, 9.583421141429542e-05
4.0, 1.2457531030962346e-05
4.5, 1.1409835695969913e-06
5.0, 8.553860715101672e-08
};


\addplot [turquoise, solid, line width = \lineWidth, mark=+, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{ 
1.0, 0.19716632932491962
1.5, 0.08335473927562291
2.0, 0.026899855784507834
2.5, 0.006517905700489461
3.0, 0.001197778904883138
3.5, 0.00015642518487930156
4.0, 1.616018260657047e-05
4.5, 1.3926998578904013e-06
5.0, 8.633735473176103e-08
};
\label{plot:Rmin=(29,43,71)}


\addplot [turquoise, dotted, line width = \lineWidth, mark=+, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{ 
1.0, 0.11906179307060365
1.5, 0.04281188457915917
2.0, 0.012221651878467894
2.5, 0.0027466943533457485
3.0, 0.0005507029447738566
3.5, 8.164153699337242e-05
4.0, 1.0273479088728844e-05
4.5, 1.0526831881257758e-06
5.0, 6.884956517684292e-08
};




\addplot [short line, pink, solid, line width = \lineWidth, mark=Mercedes star, mark size=\markSize, mark options={solid,fill=none}, forget plot] %
table[col sep=comma]{ 
1.0, 0.2295684113865932
1.5, 0.10909884355225835
2.0, 0.0401074880680223
2.5, 0.011163081457005392
3.0, 0.0019682985830218503
3.5, 0.0002692886766535065
4.0, 2.4367311290890968e-05
4.5, 1.214461952840441e-06
5.0, 3.969772437244753e-08
};
\label{plot:Rmin=(29,43,71)-RowMerged-SCL4}


\addplot [mittelblau, solid, line width = \lineWidth, mark=o, mark size=\markSize, mark options={solid,fill=none}, forget plot] %
table[col sep=comma]{
1.0, 0.16363481808908534
1.5, 0.06656267649194525
2.0, 0.020100146288336243
2.5, 0.004342509998567816
3.0, 0.0006417479226886734
3.5, 6.248870437840866e-05
4.0, 4.057671992235262e-06
4.5, 1.9065964994421797e-07
};
\label{plot:Rmin=(29,43,71)-PAC}



\addplot [short line, lila, solid, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.16761338809752688
1.5, 0.07121030557219891
2.0, 0.021393509680938096
2.5, 0.00450717388303013
3.0, 0.0006774887671807442
3.5, 6.725442149890314e-05
4.0, 4.4092460365332045e-06
4.5, 2.1032651355731452e-07
5.0, 1.09991e-08
};
\label{plot:Rmin=(29,43,71)-RowMerged}


\addplot [mittelblau, dotted, line width = \lineWidth, mark=o, mark size=\markSize, mark options={solid,fill=none}, forget plot] %
table[col sep=comma]{
1.0, 0.08500510030601836
1.5, 0.02689401070381626
2.0, 0.006444420098857404
2.5, 0.0010687939942327876
3.0, 0.0001383375560872329
3.5, 1.4332271646424006e-05
4.0, 1.210522670714577e-06
4.5, 9.832885505116967e-08
};

\addplot [lila, dotted, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.08738967054094206
1.5, 0.029958058717795086
2.0, 0.006817562039814562
2.5, 0.0010620108112700587
3.0, 0.00014604198473393924
3.5, 1.50963909088447e-05
4.0, 1.3138397009932076e-06
4.5, 1.0797048950580827e-07
};


\addplot [lila, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
4.5, 1.1456785214548366e-07
4.6, 6.744468312030322e-08
4.7, 3.937686073053599e-08
4.8, 2.2785162075509623e-08
4.9, 1.305901903905884e-08
5.0, 7.409069698902884e-09
};


\addplot [mittelblau, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
4.5, 1.0411024467391315e-07
4.6, 6.127106868659447e-08
4.7, 3.576584445028156e-08
4.8, 2.0693964000531392e-08
4.9, 1.1860664937344282e-08
5.0, 6.729889562372382e-09
};



\addplot [anthrazit, dotted, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot] %
table[col sep=comma]{ 
1.0, 0.0864902266043937
1.5, 0.02874885004599816
2.0, 0.005770773341335473
2.5, 0.0008906043908577678
3.0, 9.964400187450296e-05
3.5, 8.648028982312489e-06
4.0, 7.774595204038809e-07
4.5, 8.186611517285294e-08
};


\addplot [anthrazit, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
4.5, 8.588499944783097e-08
4.6, 5.532475299351769e-08
4.7, 3.55871536423351e-08
4.8, 2.2833641026753442e-08
4.9, 1.4599856471705229e-08
5.0, 9.294756191047232e-09
}; 










\addplot [black, dotted, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\label{plot:(128,60) ML estimates}
\addlegendentry{\footnotesize ML estimates};


\addplot [black, dashed, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\label{plot:(128,60) union bounds}
\addlegendentry{\footnotesize Truncated union bounds};


\coordinate (legendAll) at (axis description cs:1,1);
\coordinate (legend) at (axis description cs:0.5,0.001);
\coordinate (left) at (axis description cs:0,0);
\coordinate (right) at (axis description cs:1,0);
\end{axis}


\begin{pgfonlayer}{foreground}
\matrix [
    draw=none,
    fill=white,
    fill opacity=0.75,
    text opacity=1,
    row sep=-\pgflinewidth,
    matrix of nodes,
    nodes={anchor=base west},
    anchor=south,
    font=\footnotesize,
    inner sep=2pt,
] (mat) at (legend) {
    \phantom{\ref{plot:5G(128,60+11)+CRC-11}} Rate-profile & Pre-transform & Decoder \\\hline
    \ref{plot:5G(128,60+11)+CRC-11} 5G(128,60+11) & CRC-11 & SCL-8\\
    \ref{plot:Rmin=(27)-SCAL} $\mathcal I_{\mathrm{min}}=\{27\}$ & Identity & SCAL-8 \cite{SCAL}\\%@\qty{4}{\dB}\\
    \ref{plot:Rmin=(29,43,71)} DE(128,60)@\qty{2.9}{\dB} & Identity & SCL-8\\
    \ref{plot:Rmin=(29,43,71)-PAC} DE(128,60)@\qty{2.9}{\dB} & Convolution & SCL-8\\
    \ref{plot:Rmin=(29,43,71)-RowMerged-SCL4}/\ref{plot:Rmin=(29,43,71)-RowMerged} DE(128,60)@\qty{2.9}{\dB} & Repetition & SCL-4\,/\,SCL-8\\
};

\end{pgfonlayer}{foreground}








\end{tikzpicture}




==> figures/polar_256_75_BLER_comparison.tex <==
\newcommand\minFER{1e-10}



\begin{tikzpicture}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
	width=\linewidth,
	height=\linewidth,
	scale=1,
	fill=white,
	grid style={dotted,gray},
	minor x tick num=1,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
	legend cell align={left},
	legend style={at={(axis description cs:0.99,0.99)},fill,fill opacity=1, text opacity=1, draw=none},
    tick align=outside,
    tick pos=left,
    xlabel={\(\displaystyle E_\mathrm{b} \, / \, N_0\) in dB},
    xtick={1,1.5,...,4},
    xmin=1,
    xmax=4,
    xtick style={color=black},
    ylabel={BLER},
    ymajorgrids,
    ymin=\minFER, 
    ymax=0.1, %
    ymode=log,
    log basis y={10},
    ytick style={color=black}
]
\path [draw=mittelgrau!40, fill=lightgray, opacity=0.35, postaction={decorate,decoration={raise=1pt,text align={left, left indent=4.375cm}, text along path,text={|\tiny\transparent{1}|random coding union bound}}}]
(axis cs:1.0,0.009770713910028414)
--(axis cs:1.1,0.006555274298332603)
--(axis cs:1.2,0.004301815518722523)
--(axis cs:1.3,0.0027591743915747233)
--(axis cs:1.4,0.0017283826994944846)
--(axis cs:1.5,0.0010565692125668264)
--(axis cs:1.6,0.0006298169040088817)
--(axis cs:1.7,0.00036580316042152415)
--(axis cs:1.8,0.00020684909273289417)
--(axis cs:1.9,0.00011378560770846402)
--(axis cs:2.0,6.08417944229841e-05)
--(axis cs:2.1,3.15973599068515e-05)
--(axis cs:2.2,1.5925297587976757e-05)
--(axis cs:2.3,7.78337963080294e-06)
--(axis cs:2.4,3.6859749417245367e-06)
--(axis cs:2.5,1.6900728411059547e-06)
--(axis cs:2.6,7.497234332263048e-07)
--(axis cs:2.7,3.2153240852987654e-07)
--(axis cs:2.8,1.332225078667132e-07)
--(axis cs:2.9,5.329443161670651e-08)
--(axis cs:3.0,2.0572510134935794e-08)
--(axis cs:3.1,7.659137263823509e-09)
--(axis cs:3.2,2.7491104768036164e-09)
--(axis cs:3.3,9.510806492263975e-10)
--(axis cs:3.4,3.1712179830515877e-10)
--(axis cs:3.5,1.0192695082166961e-10)
--(axis cs:3.6,3.159398705875477e-11)
--(axis cs:3.7,9.452205883457755e-12)
--(axis cs:3.8,2.733012492204403e-12)
--(axis cs:3.9,7.651612676861309e-13)
--(axis cs:4.0,2.0797251339345753e-13)
--(axis cs:4.0,2.0920056518702135e-14)
--(axis cs:3.9,9.33593881130125e-14)
--(axis cs:3.8,3.9462173178911737e-13)
--(axis cs:3.7,1.5822310249390195e-12)
--(axis cs:3.6,6.026261543246475e-12)
--(axis cs:3.5,2.1833538620875927e-11)
--(axis cs:3.4,7.53517244725245e-11)
--(axis cs:3.3,2.480483359325834e-10)
--(axis cs:3.2,7.798683044774481e-10)
--(axis cs:3.1,2.344783753376204e-09)
--(axis cs:3.0,6.7502978639073544e-09)
--(axis cs:2.9,1.8629935536001262e-08)
--(axis cs:2.8,4.934982767035495e-08)
--(axis cs:2.7,1.2561793604706585e-07)
--(axis cs:2.6,3.0761237753420095e-07)
--(axis cs:2.5,7.254799000744966e-07)
--(axis cs:2.4,1.6496387395946657e-06)
--(axis cs:2.3,3.6203964153381757e-06)
--(axis cs:2.2,7.676777014236702e-06)
--(axis cs:2.1,1.5743417569446846e-05)
--(axis cs:2.0,3.125708815523451e-05)
--(axis cs:1.9,6.01381697626134e-05)
--(axis cs:1.8,0.00011223228035121598)
--(axis cs:1.7,0.00020335562151939076)
--(axis cs:1.6,0.0003580649558303934)
--(axis cs:1.5,0.000613229307577558)
--(axis cs:1.4,0.0010223973261173176)
--(axis cs:1.3,0.0016608286707142773)
--(axis cs:1.2,0.002630894953464721)
--(axis cs:1.1,0.004067371412157246)
--(axis cs:1.0,0.006141961069130788)
--cycle;

\path [draw=black, fill=white, opacity=1, postaction={decorate,decoration={raise=1pt,text align={left, left indent=2.25cm},text along path,text={|\tiny| meta converse bound}}}]
(axis cs:1,0.00614196106913079)
--(axis cs:1.05,0.00501263277698076)
--(axis cs:1.1,0.00406737141215725)
--(axis cs:1.15,0.00328101036887354)
--(axis cs:1.2,0.00263089495346472)
--(axis cs:1.25,0.00209680204879435)
--(axis cs:1.3,0.00166082867071423)
--(axis cs:1.35,0.0013072562661821)
--(axis cs:1.4,0.00102239732611732)
--(axis cs:1.45,0.00079443043655419)
--(axis cs:1.5,0.000613229307577558)
--(axis cs:1.55,0.000470190640264857)
--(axis cs:1.6,0.000358064955830393)
--(axis cs:1.65,0.000270793754053899)
--(axis cs:1.7,0.000203355621519391)
--(axis cs:1.75,0.000151623200785846)
--(axis cs:1.8,0.000112232280351216)
--(axis cs:1.85,8.24636873401006e-05)
--(axis cs:1.9,6.01381697626134e-05)
--(axis cs:1.95,4.35240472573284e-05)
--(axis cs:2,3.12570881552354e-05)
--(axis cs:2.05,2.22718324217563e-05)
--(axis cs:2.1,1.5743417569446e-05)
--(axis cs:2.15,1.10388689785814e-05)
--(axis cs:2.2,7.6767770142367e-06)
--(axis cs:2.25,5.29429023821424e-06)
--(axis cs:2.3,3.62039641533843e-06)
--(axis cs:2.35,2.45453111419109e-06)
--(axis cs:2.4,1.64963873959467e-06)
--(axis cs:2.45,1.09890529539097e-06)
--(axis cs:2.5,7.25479900074496e-07)
--(axis cs:2.55,4.74598256437436e-07)
--(axis cs:2.6,3.07612377534218e-07)
--(axis cs:2.65,1.97514507337396e-07)
--(axis cs:2.7,1.25617936047066e-07)
--(axis cs:2.75,7.91226849162818e-08)
--(axis cs:2.8,4.93498276703542e-08)
--(axis cs:2.85,3.04749761751146e-08)
--(axis cs:2.9,1.86299355360013e-08)
--(axis cs:2.95,1.12726489190224e-08)
--(axis cs:3,6.75029786390734e-09)
--(axis cs:3.05,3.99978962592988e-09)
--(axis cs:3.1,2.34478375337616e-09)
--(axis cs:3.15,1.35973191101251e-09)
--(axis cs:3.2,7.79868304477424e-10)
--(axis cs:3.25,4.42322052436628e-10)
--(axis cs:3.3,2.48048335932602e-10)
--(axis cs:3.35,1.37513300155515e-10)
--(axis cs:3.4,7.53517244725247e-11)
--(axis cs:3.45,4.08047206968431e-11)
--(axis cs:3.5,2.18335386208759e-11)
--(axis cs:3.5,\minFER)
--(axis cs:3.5,\minFER)
--(axis cs:3.45,\minFER)
--(axis cs:3.4,\minFER)
--(axis cs:3.35,\minFER)
--(axis cs:3.3,\minFER)
--(axis cs:3.25,\minFER)
--(axis cs:3.2,\minFER)
--(axis cs:3.15,\minFER)
--(axis cs:3.1,\minFER)
--(axis cs:3.05,\minFER)
--(axis cs:3,\minFER)
--(axis cs:2.95,\minFER)
--(axis cs:2.9,\minFER)
--(axis cs:2.85,\minFER)
--(axis cs:2.8,\minFER)
--(axis cs:2.75,\minFER)
--(axis cs:2.7,\minFER)
--(axis cs:2.65,\minFER)
--(axis cs:2.6,\minFER)
--(axis cs:2.55,\minFER)
--(axis cs:2.5,\minFER)
--(axis cs:2.45,\minFER)
--(axis cs:2.4,\minFER)
--(axis cs:2.35,\minFER)
--(axis cs:2.3,\minFER)
--(axis cs:2.25,\minFER)
--(axis cs:2.2,\minFER)
--(axis cs:2.15,\minFER)
--(axis cs:2.1,\minFER)
--(axis cs:2.05,\minFER)
--(axis cs:2,\minFER)
--(axis cs:1.95,\minFER)
--(axis cs:1.9,\minFER)
--(axis cs:1.85,\minFER)
--(axis cs:1.8,\minFER)
--(axis cs:1.75,\minFER)
--(axis cs:1.7,\minFER)
--(axis cs:1.65,\minFER)
--(axis cs:1.6,\minFER)
--(axis cs:1.55,\minFER)
--(axis cs:1.5,\minFER)
--(axis cs:1.45,\minFER)
--(axis cs:1.4,\minFER)
--(axis cs:1.35,\minFER)
--(axis cs:1.3,\minFER)
--(axis cs:1.25,\minFER)
--(axis cs:1.2,\minFER)
--(axis cs:1.15,\minFER)
--(axis cs:1.1,\minFER)
--(axis cs:1.05,\minFER)
--(axis cs:1,\minFER)
--cycle;


\addplot [anthrazit, solid, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.14819205690574985
1.5, 0.04827652795210968
2.0, 0.010723285614712348
2.5, 0.0015908418416857833
3.0, 0.00015931702269199498
3.5, 1.0705489784337646e-05
4.0, 5.693865404587844e-07
};
\label{plot:5G(256,75+11)+CRC-11}


\addplot [mittelblau, solid, line width = \lineWidth, mark=o, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.07223524972372712
1.5, 0.019113673174091336
2.0, 0.0033980403102068205
2.5, 0.0004079653015262704
3.0, 2.894804754762428e-05
3.5, 1.2868541162927516e-06
4.0, 3.664816047168926e-08 
};
\label{plot:Rmin=(63,115,157,167)-PAC}


\addplot [mittelblau, dotted, line width = \lineWidth, mark=o, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.01347672569472521
1.5, 0.0021061898814425718
2.0, 0.00023692932019291733
2.5, 1.9300089957719294e-05
3.0, 1.5676403957340128e-06
3.5, 1.274112986428467e-07
};


\addplot [short line, pink, solid, line width = \lineWidth, mark=Mercedes star, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
1.0, 0.11774780560907729
1.5, 0.03871739819084158
2.0, 0.009259804870657362
2.5, 0.001550767912074279
3.0, 0.00016403908365381848
3.5, 1.1961119749576777e-05
4.0, 5.451577406671911e-07
};
\label{plot:Rmin=(63,115,157,167)-RowMerged-SCL4}


\addplot [short line, lila, solid, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
0.0, 0.3615328994938539
0.5, 0.1932740626207963
1.0, 0.0721240533717995
1.5, 0.01948671980045599
2.0, 0.0035448548204708276
2.5, 0.0004158081959953513
3.0, 2.8482635176948798e-05
3.5, 1.3896161599463764e-06
4.0, 3.878820932924469e-08
};
\label{plot:Rmin=(63,115,157,167)-RowMerged}


\addplot [anthrazit, dotted, line width = \lineWidth, mark=hexagon, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
0.0, 0.1474708745022858
0.5, 0.04819044865307696
1.0, 0.01094630835750643
1.5, 0.0016155167149436913
2.0, 0.00015913387885487898
2.5, 1.189493697003744e-05
3.0, 9.85537240988494e-07
3.5, 9.13967983500465e-08
};




\addplot [anthrazit, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
3.5, 1.0456272973368358e-07
3.6, 6.690599208060335e-08
3.7, 4.2793010899948334e-08
3.8, 2.7327155782720452e-08
3.9, 1.7405064071276846e-08
4.0, 1.1046073949286656e-08
4.1, 6.979463630396345e-09
4.2, 4.387140185639352e-09
4.3, 2.741430970257133e-09
4.4, 1.7018572337475792e-09
4.5, 1.048941812490849e-09
4.6, 6.415199913810997e-10
4.7, 3.890994554781174e-10
4.8, 2.339239943653779e-10
4.9, 1.393266019251362e-10
};





\addplot [lila, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
3.5, 1.4617702722526975e-07
3.6, 8.566406315675171e-08
3.7, 4.984613282997625e-08
3.8, 2.8774588292989003e-08
3.9, 1.646628561333482e-08
4.0, 9.334341287195893e-09
4.1, 5.238300203633349e-09
4.2, 2.9083960738456273e-09
4.3, 1.596716998335784e-09
4.4, 8.663275848521794e-10
4.5, 4.6429681466501245e-10
4.6, 2.456726733749247e-10
4.7, 1.2828044860383249e-10
4.8, 6.607032662658001e-11
4.9, 3.355044895809636e-11
5.0, 1.6789669554937104e-11
};




\addplot [mittelblau, dashed, line width = \lineWidth, forget plot]
table[col sep=comma]{
3.5, 1.2849021771874263e-07
3.6, 7.550921052552094e-08
3.7, 4.402804718469892e-08
3.8, 2.5456003448458008e-08
3.9, 1.4585477200638308e-08
4.0, 8.276884985583916e-09
};


\addplot [lila, dotted, line width = \lineWidth, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, forget plot]
table[col sep=comma]{
0.0, 0.1602307322544464
0.5, 0.05638249887235002
1.0, 0.01326365493275327
1.5, 0.0021325189954129516
2.0, 0.0002593887711119763
2.5, 2.2158622052792475e-05
3.0, 1.739811236535379e-06
3.5, 1.4002888628169386e-07
};

\addplot [black, dotted, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\addlegendentry{\footnotesize ML lower bounds};


\addplot [black, dashed, line width=\lineWidth, mark options]
table[col sep=comma]{
-1, 2
};
\addlegendentry{\footnotesize Truncated union bounds};






\coordinate (legend) at (axis description cs:0.5,0.001);
\end{axis}

\matrix [
    draw=none,
    fill=white,
    fill opacity=0.75,
    text opacity=1,
    row sep=-\pgflinewidth,
    matrix of nodes,
    nodes={anchor=base west},
    anchor=south,
    font=\footnotesize,
    inner sep=2pt,
] (mat) at (legend) {
    \phantom{\ref{plot:5G(256,75+11)+CRC-11}} Rate-profile & Pre-transform & Decoder \\\hline
    \ref{plot:5G(256,75+11)+CRC-11} 5G(256,75+11) & CRC-11 & SCL-8\\
    \ref{plot:Rmin=(63,115,157,167)-PAC} DE(256,75)@\qty{0.1}{\dB} & Convolution & SCL-8\\
    \ref{plot:Rmin=(63,115,157,167)-RowMerged-SCL4}/\ref{plot:Rmin=(63,115,157,167)-RowMerged} DE(256,75)@\qty{0.1}{\dB} & Repetition & SCL-4\,/\,SCL-8\\
};

\end{tikzpicture}


==> figures/polar_factor_graph_16.tex <==
\colorlet{R0}{white}%
\colorlet{R1}{black}%
\colorlet{mI}{mittelblau!70!white}%
\colorlet{dF}{orange!70!white}%
\newcommand\circleSize{6pt}%
\begin{tikzpicture}[thick]%
    \tikzstyle{frozennode} = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=R0, draw=black]%
    \tikzstyle{normalnode} = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=R1, draw=black, line width=0]%
    \tikzstyle{dynfrozen}  = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=dF, draw=black] %
    \tikzstyle{mergedinfo} = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=mI, draw=black] %
    \tikzstyle{xor} = [circle,draw,inner sep=-1pt, minimum size=8pt] %
    \tikzstyle{dot} = [dspnodefull,minimum size=3pt,inner sep=0pt]%
    \node[frozennode] at (0, 0.0)  (u0) {};
    \node[frozennode] at (0,-0.5)  (u1) {};
    \node[frozennode] at (0,-1.0)  (u2) {};
    \node[frozennode] at (0,-1.5)  (u3) {};
    \node[frozennode] at (0,-2.0)  (u4) {};
    \node[mergedinfo] at (0,-2.5)  (u5) {};
    \node[mergedinfo] at (0,-3.0)  (u6) {};
    \node[normalnode] at (0,-3.5)  (u7) {};
    \node[frozennode] at (0,-4.0)  (u8) {};
    \node[frozennode] at (0,-4.5)  (u9) {};
    \node[dynfrozen]  at (0,-5.0) (u10) {};
    \node[normalnode] at (0,-5.5) (u11) {};
    \node[dynfrozen]  at (0,-6.0) (u12) {};
    \node[normalnode] at (0,-6.5) (u13) {};
    \node[normalnode] at (0,-7.0) (u14) {};
    \node[normalnode] at (0,-7.5) (u15) {};
    \node[xor]  (n00) at (1.0, 0.0) {+} edge [-]  (u0);
    \node[dot]  (n10) at (1.0,-0.5) {}  edge [-]  (u1);
    \node[xor]  (n20) at (1.0,-1.0) {+} edge [-]  (u2);
    \node[dot]  (n30) at (1.0,-1.5) {}  edge [-]  (u3);
    \node[xor]  (n40) at (1.0,-2.0) {+} edge [-]  (u4);
    \node[dot]  (n50) at (1.0,-2.5) {}  edge [-]  (u5);
    \node[xor]  (n60) at (1.0,-3.0) {+} edge [-]  (u6);
    \node[dot]  (n70) at (1.0,-3.5) {}  edge [-]  (u7);
    \node[xor]  (n80) at (1.0,-4.0) {+} edge [-]  (u8);
    \node[dot]  (n90) at (1.0,-4.5) {}  edge [-]  (u9);
    \node[xor] (n100) at (1.0,-5.0) {+} edge [-] (u10);
    \node[dot] (n110) at (1.0,-5.5) {}  edge [-] (u11);
    \node[xor] (n120) at (1.0,-6.0) {+} edge [-] (u12);
    \node[dot] (n130) at (1.0,-6.5) {}  edge [-] (u13);
    \node[xor] (n140) at (1.0,-7.0) {+} edge [-] (u14);
    \node[dot] (n150) at (1.0,-7.5) {}  edge [-] (u15);
    
    \draw[-]  (n00)-- (n10);
    \draw[-]  (n20)-- (n30);
    \draw[-]  (n40)-- (n50);
    \draw[-]  (n60)-- (n70);
    \draw[-]  (n80)-- (n90);
    \draw[-] (n100)--(n110);
    \draw[-] (n120)--(n130);
    \draw[-] (n140)--(n150);
    \node[xor]  (n01) at (1.75, 0.0) {+} edge [-]  (n00);
    \node[xor]  (n11) at (2.00,-0.5) {+} edge [-]  (n10);
    \node[dot]  (n21) at (1.75,-1.0) {}  edge [-]  (n20);
    \node[dot]  (n31) at (2.00,-1.5) {}  edge [-]  (n30);%
    \node[xor]  (n41) at (1.75,-2.0) {+} edge [-]  (n40);
    \node[xor]  (n51) at (2.00,-2.5) {+} edge [-]  (n50);
    \node[dot]  (n61) at (1.75,-3.0) {}  edge [-]  (n60);
    \node[dot]  (n71) at (2.00,-3.5) {}  edge [-]  (n70);
    \node[xor]  (n81) at (1.75,-4.0) {+} edge [-]  (n80);
    \node[xor]  (n91) at (2.00,-4.5) {+} edge [-]  (n90);
    \node[dot] (n101) at (1.75,-5.0) {}  edge [-] (n100);
    \node[dot] (n111) at (2.00,-5.5) {}  edge [-] (n110);%
    \node[xor] (n121) at (1.75,-6.0) {+} edge [-] (n120);
    \node[xor] (n131) at (2.00,-6.5) {+} edge [-] (n130);
    \node[dot] (n141) at (1.75,-7.0) {}  edge [-] (n140);
    \node[dot] (n151) at (2.00,-7.5) {}  edge [-] (n150);
    
    \draw[-]  (n01)-- (n21);
    \draw[-]  (n11)-- (n31);
    \draw[-]  (n41)-- (n61);
    \draw[-]  (n51)-- (n71);
    \draw[-]  (n81)--(n101);
    \draw[-]  (n91)--(n111);
    \draw[-] (n121)--(n141);
    \draw[-] (n131)--(n151);
    \node[xor]  (n02) at (2.75, 0.0) {+} edge [-]  (n01);
    \node[xor]  (n12) at (3.00,-0.5) {+} edge [-]  (n11);
    \node[xor]  (n22) at (3.25,-1.0) {+} edge [-]  (n21);
    \node[xor]  (n32) at (3.50,-1.5) {+} edge [-]  (n31);
    \node[dot]  (n42) at (2.75,-2.0) {}  edge [-]  (n41);
    \node[dot]  (n52) at (3.00,-2.5) {}  edge [-]  (n51);
    \node[dot]  (n62) at (3.25,-3.0) {}  edge [-]  (n61);
    \node[dot]  (n72) at (3.50,-3.5) {}  edge [-]  (n71);%
    \node[xor]  (n82) at (2.75,-4.0) {+} edge [-]  (n81);
    \node[xor]  (n92) at (3.00,-4.5) {+} edge [-]  (n91);
    \node[xor] (n102) at (3.25,-5.0) {+} edge [-] (n101);
    \node[xor] (n112) at (3.50,-5.5) {+} edge [-] (n111);
    \node[dot] (n122) at (2.75,-6.0) {}  edge [-] (n121);
    \node[dot] (n132) at (3.00,-6.5) {}  edge [-] (n131);
    \node[dot] (n142) at (3.25,-7.0) {}  edge [-] (n141);
    \node[dot] (n152) at (3.50,-7.5) {}  edge [-] (n151);
    
    \draw[-]  (n02)-- (n42);
    \draw[-]  (n12)-- (n52);
    \draw[-]  (n22)-- (n62);
    \draw[-]  (n32)-- (n72);%
    \draw[-]  (n82)--(n122);
    \draw[-]  (n92)--(n132);
    \draw[-] (n102)--(n142);
    \draw[-] (n112)--(n152);
    \node[xor]  (n03) at (4.25, 0.0) {+} edge [-]  (n02);
    \node[xor]  (n13) at (4.50,-0.5) {+} edge [-]  (n12);
    \node[xor]  (n23) at (4.75,-1.0) {+} edge [-]  (n22);
    \node[xor]  (n33) at (5.00,-1.5) {+} edge [-]  (n32);
    \node[xor]  (n43) at (5.25,-2.0) {+} edge [-]  (n42);
    \node[xor]  (n53) at (5.50,-2.5) {+} edge [-]  (n52);
    \node[xor]  (n63) at (5.75,-3.0) {+} edge [-]  (n62);
    \node[xor]  (n73) at (6.00,-3.5) {+} edge [-]  (n72);
    \node[dot]  (n83) at (4.25,-4.0) { } edge [-]  (n82);
    \node[dot]  (n93) at (4.50,-4.5) { } edge [-]  (n92);
    \node[dot] (n103) at (4.75,-5.0) { } edge [-] (n102);
    \node[dot] (n113) at (5.00,-5.5) { } edge [-] (n112);
    \node[dot] (n123) at (5.25,-6.0) { } edge [-] (n122);
    \node[dot] (n133) at (5.50,-6.5) { } edge [-] (n132);
    \node[dot] (n143) at (5.75,-7.0) { } edge [-] (n142);
    \node[dot] (n153) at (6.00,-7.5) { } edge [-] (n152);

    \draw[-]  (n03)-- (n83);
    \draw[-]  (n13)-- (n93);
    \draw[-]  (n23)--(n103);
    \draw[-]  (n33)--(n113);
    \draw[-]  (n43)--(n123);
    \draw[-]  (n53)--(n133);
    \draw[-]  (n63)--(n143);
    \draw[-]  (n73)--(n153);
    \node[dot]  (end0) at (6.50, 0.0) {} edge [-]  (n03);
    \node[dot]  (end1) at (6.50,-0.5) {} edge [-]  (n13);
    \node[dot]  (end2) at (6.50,-1.0) {} edge [-]  (n23);
    \node[dot]  (end3) at (6.50,-1.5) {} edge [-]  (n33);
    \node[dot]  (end4) at (6.50,-2.0) {} edge [-]  (n43);
    \node[dot]  (end5) at (6.50,-2.5) {} edge [-]  (n53);
    \node[dot]  (end6) at (6.50,-3.0) {} edge [-]  (n63);
    \node[dot]  (end7) at (6.50,-3.5) {} edge [-]  (n73);
    \node[dot]  (end8) at (6.50,-4.0) {} edge [-]  (n83);
    \node[dot]  (end9) at (6.50,-4.5) {} edge [-]  (n93);
    \node[dot] (end10) at (6.50,-5.0) {} edge [-] (n103);
    \node[dot] (end11) at (6.50,-5.5) {} edge [-] (n113);
    \node[dot] (end12) at (6.50,-6.0) {} edge [-] (n123);
    \node[dot] (end13) at (6.50,-6.5) {} edge [-] (n133);
    \node[dot] (end14) at (6.50,-7.0) {} edge [-] (n143);
    \node[dot] (end15) at (6.50,-7.5) {} edge [-] (n153);

\newcommand\xPos{-2.5}
    \node (in0)  at (\xPos, 0.0)[label={[align=left,shift=(in0.west),anchor=west, font=\Large]$\;{u}_{0}$}] {};
    \node (in1)  at (\xPos,-0.5)[label={[align=left,shift=(in1.west),anchor=west, font=\Large]$\;{u}_{1}$}] {};
    \node (in2)  at (\xPos,-1.0)[label={[align=left,shift=(in2.west),anchor=west, font=\Large]$\;{u}_{2}$}] {};
    \node (in3)  at (\xPos,-1.5)[label={[align=left,shift=(in3.west),anchor=west, font=\Large]$\;{u}_{3}$}] {};
    \node (in4)  at (\xPos,-2.0)[label={[align=left,shift=(in4.west),anchor=west, font=\Large]$\;{u}_{4}$}] {};
    \node (in5)  at (\xPos,-2.5)[label={[align=left,shift=(in5.west),anchor=west, font=\Large]$\;{u}_{5}$}] {};
    \node (in6)  at (\xPos,-3.0)[label={[align=left,shift=(in6.west),anchor=west, font=\Large]$\;{u}_{6}$}] {};
    \node (in7)  at (\xPos,-3.5)[label={[align=left,shift=(in7.west),anchor=west, font=\Large]$\;{u}_{7}$}] {};
    \node (in8)  at (\xPos,-4.0)[label={[align=left,shift=(in8.west),anchor=west, font=\Large]$\;{u}_{8}$}] {};
    \node (in8)  at (\xPos,-4.5)[label={[align=left,shift=(in8.west),anchor=west, font=\Large]$\;{u}_{9}$}] {};
    \node (in10) at (\xPos,-5.0)[label={[align=left,shift=(in10.west),anchor=west, font=\Large]${u}_{10}={u}_{5}$}] {};
    \node (in11) at (\xPos,-5.5)[label={[align=left,shift=(in11.west),anchor=west, font=\Large]${u}_{11}$}] {};
    \node (in12) at (\xPos,-6.0)[label={[align=left,shift=(in12.west),anchor=west, font=\Large]${u}_{12}={u}_{6}$}] {};
    \node (in13) at (\xPos,-6.5)[label={[align=left,shift=(in13.west),anchor=west, font=\Large]${u}_{13}$}] {};
    \node (in14) at (\xPos,-7.0)[label={[align=left,shift=(in14.west),anchor=west, font=\Large]${u}_{14}$}] {};
    \node (in15) at (\xPos,-7.5)[label={[align=left,shift=(in15.west),anchor=west, font=\Large]${u}_{15}$}] {};

    \draw[dspconn, black] (u5.west) -- +(-0.4cm, 0) |- (u10); %
    \draw[dspconn, black] (u6.west) -- +(-0.6cm, 0) |- (u12);

\end{tikzpicture}


==> figures/polar_factor_tree.tex <==
\colorlet{REP}{rot!70!}%
\colorlet{SPC}{apfelgruen!70!}%
\colorlet{R0}{white}%
\colorlet{R1}{black}%
\colorlet{mI}{mittelblau!70!}%
\colorlet{dF}{orange!70!}%
\begin{tikzpicture}[%
    -,sloped,
    level 1/.style={sibling distance=4.8cm, level distance=0.8cm},
    level 2/.style={sibling distance=2.4cm},
    level 3/.style={sibling distance=1.2cm},
    level 4/.style={sibling distance=0.6cm},
    level 5/.style={sibling distance=0.3cm},
    level 6/.style={sibling distance=0.3cm},
    level 5/.style={sibling distance=0.3cm, level distance=0.6cm},
    square/.style={regular polygon,regular polygon sides=4},
    triangleV/.style={regular polygon, regular polygon sides=3,
            shape border rotate=180 },
    pentagonA/.style={regular polygon, regular polygon sides=5},
    pentagonV/.style={regular polygon, regular polygon sides=5,
            shape border rotate=180 },
    treenode/.style={align=center, circle, draw=black, fill=mittelgrau!40,
            inner sep = 0pt, minimum size=16pt},
    node_info/.style={treenode, circle, white, draw=black, fill=R1},
    node_frozen/.style={treenode, circle, black, fill=R0},
    node_r_info/.style={treenode, circle, black, draw=black, fill=mI},
    node_d_frozen/.style={treenode, circle, black, fill=dF},
    node_rep/.style={treenode, square, black, fill=REP, minimum size=21pt}, 
    node_spc/.style={treenode, diamond, black, fill=SPC, minimum size=21pt},
    leaf/.style={align=center},
    ]%
    \node (A) at (-5.9,0)[inner sep=0,black,anchor=west] {$s=n=4$};
    \node (B) at ( 5.5,0)[inner sep=0] {$N_v=16$};
    \draw[dashed,black!30](A) -- (B);

    \node (A) at (-5.9,-0.8)[inner sep=0,black,anchor=west] {$s=3$};
    \node (B) at ( 5.5,-0.8)[inner sep=0] {$N_v=8$};
    \draw[dashed,black!30](A) -- (B);

    \node (A) at (-5.9,-1.6)[inner sep=0,black,anchor=west] {$s=2$};
    \node (B) at ( 5.5,-1.6)[inner sep=0] {$N_v=4$};
    \draw[dashed,black!30](A) -- (B);

    \node (A) at (-5.9,-2.4)[inner sep=0,black,anchor=west] {$s=1$};
    \node (B) at ( 5.5,-2.4)[inner sep=0] {$N_v=2$};
    \draw[dashed,black!30](A) -- (B);

    \node (A) at (-5.9,-3.2)[inner sep=0,black,anchor=west] {$s=0$};
    \node (B) at ( 5.5,-3.2)[inner sep=0] {$N_v=1$};
    \draw[dashed,black!30](A) -- (B);

    \begin{scope}[execute at begin node=$, execute at end node=$]
            \node at (0,0) [treenode]{0}
            child{
                node[treenode]{1}
                    child{node[node_frozen]{3}
                            child{node[node_frozen]{7}
                                    child{node[node_frozen]{15}
                                            child{node[leaf]{$\hat{u}_0$}edge from parent[draw=none]}
                                    }
                                    child{node[node_frozen]{16}
                                            child{node[leaf]{$\hat{u}_1$}edge from parent[draw=none]}
                                    }
                            }
                            child{node[node_frozen]{8}
                                    child{node[node_frozen]{17}
                                            child{node[leaf]{$\hat{u}_2$}edge from parent[draw=none]}
                                    }
                                    child{node[node_frozen]{18}
                                            child{node[leaf]{$\hat{u}_3$}edge from parent[draw=none]}
                                    }
                            }
                    }
                    child{node[node_spc]{4}
                            child{node[node_spc]{9}
                                    child{node[node_frozen]{19}
                                            child{node[leaf]{$\hat{u}_4$}edge from parent[draw=none]}
                                    }
                                    child{node[node_r_info]{20}
                                            child{node[leaf](5){$\hat{u}_{5}$}edge from parent[draw=none]}
                                    }
                            }
                            child{node[node_info]{10}
                                    child{node[node_r_info]{21}
                                            child{node[leaf](6){$\hat{u}_{6}$}edge from parent[draw=none]}
                                    }
                                    child{node[node_info]{22}
                                            child{node[leaf]{$\hat{u}_{7}$}edge from parent[draw=none]}
                                    }
                            }
                    }
            }
        child{node[treenode]{2}
                    child{node[node_rep]{5}
                            child{node[node_frozen]{11}
                                    child{node[node_frozen]{23}
                                            child{node[leaf]{$\hat{u}_{8}$}edge from parent[draw=none]}
                                    }
                                    child{node[node_frozen]{24}
                                            child{node[leaf]{$\hat{u}_{9}$}edge from parent[draw=none]}
                                    }
                            }
                            child{node[node_rep]{12}
                                    child{node[node_d_frozen]{25}
                                            child{node[leaf](10){$\hat{u}_{10}$}edge from parent[draw=none]}
                                    }
                                    child{node[node_info]{26}
                                            child{node[leaf]{$\hat{u}_{11}$}edge from parent[draw=none]}
                                    }
                            }
                            {
                                    edge from parent node[above, font=\footnotesize]{\leftarrow \alpha^l}
                                    edge from parent node[below, font=\footnotesize]{\mathbf{\beta}^l \rightarrow}
                            }
                    }
                    child{node[node_spc]{6}
                            child{node[node_spc]{13}
                                    child{node[node_d_frozen]{27}
                                            child{node[leaf](12){$\hat{u}_{12}$}edge from parent[draw=none]}
                                    }
                                    child{node[node_info]{28}
                                            child{node[leaf]{$\hat{u}_{13}$}edge from parent[draw=none]}
                                    }
                            }
                            child{node[node_info]{14}
                                    child{node[node_info]{29}
                                            child{node[leaf]{$\hat{u}_{14}$}edge from parent[draw=none]}
                                    }
                                    child{node[node_info]{30}
                                            child{node[leaf]{$\hat{u}_{15}$}edge from parent[draw=none]}
                                    }
                            }
                            edge from parent node[above, font=\footnotesize]{\alpha^r \rightarrow}
                            edge from parent node[below, font=\footnotesize]{\leftarrow \beta^r}
                    }
                    edge from parent node[above, font=\footnotesize]{\quad \alpha^v \rightarrow}
                    edge from parent node[below, font=\footnotesize]{\leftarrow \beta^v \qquad}
            };

            \draw[dspconn, black, thick] (5.south) -- +(0, -0.4cm) -| (10); %
            \draw[dspconn, black, thick] (6.south) -- +(0, -0.6cm) -| (12); %
            

    \end{scope}

\end{tikzpicture}%


==> figures/tree_rate_profile.tex <==
\begin{tikzpicture}[yscale=0.45,xscale=0.9]
\tikzstyle{basic}=[circle, draw=none,fill=white,inner sep=1pt]
\tikzstyle{hlnode}=[circle,draw=none,fill=apfelgruen!50,inner sep=1pt]
\tikzstyle{head}=[circle,draw=none,fill=none,inner sep=1pt, minimum size=15pt]
\tikzstyle{line} = [line width = 1pt]
\tikzstyle{highlight} = [line width = 5pt, apfelgruen!50]

\node[head, draw=black] (f1) at (0.8,0) {$0$};
\node[head] at (1.4,0) {$\dots$};
\node[head, draw=black] (f2) at (2,0) {$9$};
\node[head, fill=black, text=white] (i1) at (3,0) {$10$};
\node[head, fill=black, text=white] (i2) at (4,0) {$11$};
\node[head, draw=black] (f3) at (5,0) {$12$};
\node[head, draw=black] (f4) at (6,0) {$13$};
\node[head, fill=black, text=white] (i3) at (7,0) {$14$};
\node[head, fill=black, text=white] (i4) at (8,0) {$15$};
\node[head] at (3,-.9) {$i$};

\node[head] (i) at (5.5,1.2) {$\mathcal{I}$};
\draw[line] (i1) |- (i);
\draw[line] (i2) |- (i);
\draw[line] (i3) |- (i);
\draw[line] (i4) |- (i);

\node[head] (f) at (4,-1.5) {$\mathcal{F}$};
\draw[line] (f1) |- (f);
\draw[line] (f2) |- (f);
\draw[line] (f3) |- (f);
\draw[line] (f4) |- (f);

\coordinate (r0) at (0.8,-5.5);
\coordinate (r1a) at (1.1,-5.5);
\coordinate (r1b) at (1.7,-5.5);
\coordinate (r2) at (2,-5.5);
\coordinate (r3) at (3,-5.5);

\coordinate (r4a) at (4,-3.5);
\coordinate (r4b) at (4,-7.5);

\coordinate (r5a) at (5,-3.5);
\coordinate (r5b) at (5,-7.5);

\coordinate (r6a) at (6,-3.5);
\coordinate (r6b) at (6,-7.5);

\coordinate (r7a) at (7,-2.5);
\coordinate (r7b) at (7,-4.5);
\coordinate (r7c) at (7,-6.5);
\coordinate (r7d) at (7,-8.5);

\coordinate (r8a) at (8,-2);
\coordinate (r8b) at (8,-3);
\coordinate (r8c) at (8,-4);
\coordinate (r8d) at (8,-5);

\coordinate (r8e) at (8,-6);
\coordinate (r8f) at (8,-7);
\coordinate (r8g) at (8,-8);
\coordinate (r8h) at (8,-9);


\draw[highlight] (r0) -- (r2) -- (r3);
\draw[highlight] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[highlight] (r3) -- (r4b) -- (r5b) -- (r6b) -- (r7c) -- (r8e);
\draw[highlight] (r6a) -- (r7b) -- (r8c);
\draw[highlight] (r6b) -- (r7d) -- (r8h);


\draw[line] (r0) -- (r1a);
\draw[line] (r1b) -- (r2) -- (r3);
\draw[line] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[line] (r3) -- (r4b) -- (r5b) -- (r6b) -- (r7c) -- (r8e);
\draw[line] (r6a) -- (r7b) -- (r8c);
\draw[line] (r6b) -- (r7d) -- (r8h);
\draw[line] (r7a) -- (r8b);
\draw[line] (r7b) -- (r8d);
\draw[line] (r7c) -- (r8f);
\draw[line] (r7d) -- (r8g);
\draw[line, dashed] (r1a) -- (r1b);

\node[hlnode] at (r0)  {$0$};
\node[hlnode] at (r2)  {$0$};
\node[hlnode] at (r3)  {$1$};
\node[hlnode] at (r4a) {$0$};
\node[hlnode] at (r4b) {$1$};
\node[hlnode] at (r5a) {$0$};
\node[hlnode] at (r5b) {$0$};

\node[hlnode] at (r6a) {$0$};
\node[hlnode] at (r6b) {$0$};
\node[hlnode] at (r7a) {$0$};
\node[hlnode] at (r7b) {$1$};
\node[hlnode] at (r7c) {$0$};
\node[hlnode] at (r7d) {$1$};
\node[hlnode] at (r8a) {$0$};
\node[basic] at (r8b) {$1$};
\node[hlnode] at (r8c) {$0$};
\node[basic] at (r8d) {$1$};
\node[hlnode] at (r8e) {$0$};
\node[basic] at (r8f) {$1$};
\node[basic] at (r8g) {$0$};
\node[hlnode] at (r8h) {$1$};


\end{tikzpicture}

==> figures/tree_universal.tex <==
\begin{tikzpicture}[yscale=0.45,xscale=0.9]
\tikzstyle{basic}=[circle, draw=none,fill=white,inner sep=1pt]
\tikzstyle{hlnode}=[circle,draw=none,fill=apfelgruen!50,inner sep=1pt]
\tikzstyle{head}=[circle,draw=none,fill=none,inner sep=1pt]
\tikzstyle{line} = [line width = 1pt]
\tikzstyle{highlight} = [line width = 5pt, apfelgruen!50]

\node[head] at (0.8,0) {$0$};
\node[head] at (1.4,0) {$\dots$};
\node[head] at (2,0) {$9$};
\node[head] at (3,0) {$10$};
\node[head, fill=mittelblau!50] (ki1) at (4,0) {$11$};
\node[head, fill=mittelblau!50] (ki2) at (5,0) {$12$};
\node[head, fill=pink!50] (kic1) at (6,0) {$13$};
\node[head, fill=mittelblau!50] (ki3) at (7,0) {$14$};
\node[head, fill=pink!50] (kic2) at (8,0) {$15$};
\node[head] at (3,-.9) {$i$};

\node[head, mittelblau] (ki) at (5.75,-1.2) {$\mathcal{K}_i$};
\draw[line, mittelblau] (ki1) |- (ki);
\draw[line, mittelblau] (ki2) |- (ki);
\draw[line, mittelblau] (ki3) |- (ki);

\node[head, pink] (kic) at (7,1.2) {$\mathcal{K}^\mathrm{c}_i$};
\draw[line, pink] (kic1) |- (kic);
\draw[line, pink] (kic2) |- (kic);


\coordinate (r0) at (0.8,-5.5);
\coordinate (r1a) at (1.1,-5.5);
\coordinate (r1b) at (1.7,-5.5);
\coordinate (r2) at (2,-5.5);
\coordinate (r3) at (3,-5.5);

\coordinate (r4a) at (4,-3.5);
\coordinate (r4b) at (4,-7.5);

\coordinate (r5a) at (5,-2.5);
\coordinate (r5b) at (5,-4.5);
\coordinate (r5c) at (5,-6.5);
\coordinate (r5d) at (5,-8.5);

\coordinate (r6a) at (6,-2.5);
\coordinate (r6b) at (6,-4.5);
\coordinate (r6c) at (6,-6.5);
\coordinate (r6d) at (6,-8.5);

\coordinate (r7a) at (7,-2);
\coordinate (r7b) at (7,-3);
\coordinate (r7c) at (7,-4);
\coordinate (r7d) at (7,-5);

\coordinate (r7e) at (7,-6);
\coordinate (r7f) at (7,-7);
\coordinate (r7g) at (7,-8);
\coordinate (r7h) at (7,-9);

\coordinate (r8a) at (8,-2);
\coordinate (r8b) at (8,-3);
\coordinate (r8c) at (8,-4);
\coordinate (r8d) at (8,-5);

\coordinate (r8e) at (8,-6);
\coordinate (r8f) at (8,-7);
\coordinate (r8g) at (8,-8);
\coordinate (r8h) at (8,-9);




\draw[highlight] (r0) -- (r2) -- (r3);
\draw[highlight] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[highlight] (r3) -- (r4b) -- (r5c) -- (r6c) -- (r7e) -- (r8e);
\draw[highlight] (r6a) -- (r7b) -- (r8b);
\draw[highlight] (r6c) -- (r7f) -- (r8f);

\draw[line] (r6b) -- (r7d) -- (r8d);
\draw[line] (r6d) -- (r7h) -- (r8h);
\draw[line] (r4a) -- (r5b) -- (r6b) -- (r7c) -- (r8c);
\draw[line] (r4b) -- (r5d) -- (r6d) -- (r7g) -- (r8g);
\draw[line] (r0) -- (r1a);
\draw[line] (r1b) -- (r2) -- (r3);
\draw[line] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[line] (r3) -- (r4b) -- (r5c) -- (r6c) -- (r7e) -- (r8e);
\draw[line] (r6a) -- (r7b) -- (r8b);
\draw[line] (r6c) -- (r7f) -- (r8f);
\draw[line, dashed] (r1a) -- (r1b);

\node[hlnode] at (r0)  {$0$};
\node[hlnode] at (r2)  {$0$};
\node[hlnode] at (r3)  {$1$};
\node[hlnode] at (r4a) {$0$};
\node[hlnode] at (r4b) {$1$};
\node[hlnode] at (r5a) {$0$};
\node[basic] at (r5b) {$1$};
\node[hlnode] at (r5c) {$0$};
\node[basic] at (r5d) {$1$};

\node[hlnode] at (r6a) {$0$};
\node[basic] at (r6b) {$0$};
\node[hlnode] at (r6c) {$0$};
\node[basic] at (r6d) {$1$};
\node[hlnode] at (r7a) {$0$};
\node[hlnode] at (r7b) {$1$};
\node[basic] at (r7c) {$0$};
\node[basic] at (r7d) {$1$};
\node[hlnode] at (r7e) {$0$};
\node[hlnode] at (r7f) {$1$};
\node[basic] at (r7g) {$0$};
\node[basic] at (r7h) {$1$};
\node[hlnode] at (r8a) {$0$};
\node[hlnode] at (r8b) {$0$};
\node[basic] at (r8c) {$0$};
\node[basic] at (r8d) {$0$};
\node[hlnode] at (r8e) {$0$};
\node[hlnode] at (r8f) {$1$};
\node[basic] at (r8g) {$0$};
\node[basic] at (r8h) {$1$};


\end{tikzpicture}

==> figures/unrolled_scl.tex <==
\colorlet{llr}{mittelgrau}%
\colorlet{llrreg}{mittelgrau!50}%
\colorlet{bit}{rptublue}%
\colorlet{bitreg}{rptublue!40}%
\colorlet{REP}{rot!70}%
\colorlet{SPC}{apfelgruen!70}%
\colorlet{R0}{white}%
\colorlet{R1}{black}%
\colorlet{mI}{mittelblau}%
\colorlet{mIreg}{mittelblau!40}%
\colorlet{dF}{orange!70}%
\colorlet{path}{lila}%
\colorlet{pathreg}{lila!40}%
\tikzset{%
    stageR/.style = {draw, very thick, rectangle, fill=llrreg,%
                    minimum width = 12mm, align=center, anchor=south},%
    rate0R/.style = {stageR, fill=R0},%
    rate1R/.style = {stageR, fill=R1, text=white},%
    repR/.style   = {stageR, fill=REP},%
    spcR/.style   = {stageR, fill=SPC},%
    getMIR/.style = {stageR, fill=mIreg, minimum height=16mm},%
    recMIR/.style = {stageR, fill=dF, minimum height=16mm},%
    stageC/.style = {stageR, dotted},%
    rate0C/.style = {rate0R, dotted},%
    rate1C/.style = {rate1R, dotted},%
    repC/.style   = {repR,   dotted},%
    spcC/.style   = {spcR,   dotted},%
    getMIC/.style = {getMIR, dotted},%
    recMIC/.style = {recMIR, dotted},%
    dot/.style   = {dspnodefull,minimum size=3pt,inner sep=0pt},%
    regR/.style   = {reg, circuit symbol size=width 8 height 1},%
    regC/.style   = {reg, dotted},%
    mux/.style    = {mux4, scale=0.7},%
    sig/.style    = {add font=\sffamily\large},%
    every picture/.append style={font=\large},%
}%
\begin{tikzpicture}[circuit logic US, thick]%
    \node[stageR, minimum height=64mm] at (0,0)                          (0F){0\\[8mm]F};
    \node[stageC, minimum height=32mm, right=2 of 0F.south, anchor=south](1F){1\\[8mm]F};
    \node[rate0C, minimum height=16mm, right=2 of 1F.south, anchor=south](3R){3\\[4mm]R0};
    \node[stageR, minimum height=32mm, right=2 of 3R.south, anchor=south](1G){1\\[8mm]G};
    \node[spcC,   minimum height=16mm, right=2 of 1G.south, anchor=south](4S){4\\[4mm]SPC};
    \node[spcC,   minimum height=16mm, right=2 of 4S.south, anchor=south](4s){4\\[4mm]Sort};
    \node[stageC, minimum height=32mm, right=2 of 4s.south, anchor=south](1H){1\\[8mm]H};
    \node[stageR, minimum height=64mm, right=2 of 1H.south, anchor=south](0G){0\\[8mm]G};
    \node[stageC, minimum height=32mm, right=2 of 0G.south, anchor=south](2F){2\\[8mm]F};
    \node[repC,   minimum height=16mm, right=2 of 2F.south, anchor=south](5R){5\\[4mm]REP};
    \node[repR,   minimum height=16mm, right=2 of 5R.south, anchor=south](5s){5\\[4mm]Sort};
    \node[stageC, minimum height=32mm, right=2 of 5s.south, anchor=south](2G){2\\[8mm]G};
    \node[spcC,   minimum height=16mm, right=2 of 2G.south, anchor=south](6S){6\\[4mm]SPC};
    \node[spcR,   minimum height=16mm, right=2 of 6S.south, anchor=south](6s){6\\[4mm]Sort};
    \node[stageC, minimum height=32mm, right=2 of 6s.south, anchor=south](2H){2\\[8mm]H};
    \node[stageR, minimum height=64mm, right=2 of 2H.south, anchor=south](0H){0\\[8mm]H};
    
    \coordinate[left =8mm of 0F.west] (input);
    \coordinate[right=8mm of 0H.east] (output);
    \draw[dspconn, thick] (input)           --node[sig,below]{$\boldsymbol\alpha^0_l$} (0F.west);
    \draw[dspconn, thick] (0F.east|-1F.west)--node[sig,below]{$\boldsymbol\alpha^1_l$} (1F.west);
    \draw[dspconn, thick] (1F.east|-3R.west)--node[sig,below]{$\boldsymbol\alpha^3_l$} (3R.west);
    \draw[dspconn, thick] (1G.east|-4S.west)--node[sig,below]{$\boldsymbol\alpha^4_l$} (4S.west);
    \draw[dspconn, thick] (0G.east|-2F.west)--node[sig,below]{$\boldsymbol\alpha^2_l$} (2F.west);
    \draw[dspconn, thick] (2F.east|-5R.west)--node[sig,above]{$\boldsymbol\alpha^5_l$} (5R.west);
    \draw[dspconn, thick] (2G.east|-6S.west)--node[sig,above]{$\boldsymbol\alpha^6_l$} (6S.west);
    
    \draw[dspconn, bit, thick] (3R.east)--node[sig,below]{$\boldsymbol\beta^3_l$} (3R.east-|1G.west);
    \draw[dspconn, bit, thick] (4S.east)--node[sig,below]{$\boldsymbol\beta'^4_l$} (4S.east-|4s.west);
    \draw[dspconn, bit, thick] (4s.east)--node[sig,above]{\hspace{3.3mm}$\boldsymbol\beta^4_l$} (4s.east-|1H.west);
    \draw[dspconn, bit, thick] (1H.east)--node[sig,below]{$\boldsymbol\beta^1_l$} (1H.east-|0G.west);
    \draw[dspconn, bit, thick] (5R.east)--node[sig,below]{$\boldsymbol\beta'^5_l$} (5R.east-|5s.west);
    \draw[dspconn, bit, thick] (5s.east)--node[sig,below]{\hspace{3.3mm}$\boldsymbol\beta^5_l$} (5s.east-|2G.west);
    \draw[dspconn, bit, thick] (6S.east)--node[sig,below]{$\boldsymbol\beta'^6_l$} (6S.east-|6s.west);
    \draw[dspconn, bit, thick] (6s.east)--node[sig,below]{$\boldsymbol\beta^6_l$} (6s.east-|2H.west);
    \draw[dspconn, bit, thick] (2H.east)--node[sig,below]{$\boldsymbol\beta^2_l$} (2H.east-|0H.west);
    \draw[dspconn, bit, thick] (0H.east)--node[sig,below]{$\boldsymbol\beta^0_l$} (output);    
    \node[regR, fill=llrreg, above=2mm of 0F]            (REGa00) {$\boldsymbol \alpha^0_l$};
    \node[regC, fill=llrreg] at (REGa00.east -| 1F.north)(REGa01) {$\boldsymbol \alpha^0_l$};
    \node[regC, fill=llrreg] at (REGa01.east -| 3R.north)(REGa02) {$\boldsymbol \alpha^0_l$};
    \node[regR, fill=llrreg] at (REGa02.east -| 1G.north)(REGa03) {$\boldsymbol \alpha^0_l$};
    \node[regC, fill=llrreg] at (REGa03.east -| 4S.north)(REGa04) {$\boldsymbol \alpha^0_l$};
    \node[regC, fill=llrreg] at (REGa04.east -| 4s.north)(REGa05) {$\boldsymbol \alpha^0_l$};
    \node[regC, fill=llrreg] at (REGa05.east -| 1H.north)(REGa06) {$\boldsymbol \alpha^0_l$};
    
    \node[regC, fill=llrreg, above=2mm of 1F]            (REGa10) {$\boldsymbol \alpha^1_l$};
    \node[regC, fill=llrreg] at (REGa10.east -| 3R.north)(REGa11) {$\boldsymbol \alpha^1_l$};
    
    \node[regC, fill=llrreg, above=2mm of 2F]            (REGa20) {$\boldsymbol \alpha^2_l$};
    \node[regC, fill=llrreg] at (REGa20.east -| 5R.north)(REGa21) {$\boldsymbol \alpha^2_l$};
    \node[regR, fill=llrreg] at (REGa21.east -| 5s.north)(REGa22) {$\boldsymbol \alpha^2_l$};
    
    \node[regR, fill=bitreg, above=2mm of 0G]            (REGb10) {$\boldsymbol \beta^1_l$};
    \node[regC, fill=bitreg] at (REGb10.east -| 2F.north)(REGb11) {$\boldsymbol \beta^1_l$};
    \node[regC, fill=bitreg] at (REGb11.east -| 5R.north)(REGb12) {$\boldsymbol \beta^1_l$};
    \node[regR, fill=bitreg] at (REGb12.east -| 5s.north)(REGb13) {$\boldsymbol \beta^1_l$};
    \node[regC, fill=bitreg] at (REGb13.east -| 2G.north)(REGb14) {$\boldsymbol \beta^1$};
    \node[regC, fill=bitreg] at (REGb14.east -| 6S.north)(REGb15) {$\boldsymbol \beta^1_l$};
    \node[regR, fill=bitreg] at (REGb15.east -| 6s.north)(REGb16) {$\boldsymbol \beta^1_l$};
    \node[regC, fill=bitreg] at (REGb16.east -| 2H.north)(REGb17) {$\boldsymbol \beta^1_l$};
    
    \node[regR, fill=bitreg, above=2mm of 1G]            (REGb30) {$\boldsymbol \beta^3_l$};
    \node[regC, fill=bitreg] at (REGb30.east -| 4S.north)(REGb31) {$\boldsymbol \beta^3_l$};
    \node[regC, fill=bitreg] at (REGb31.east -| 4s.north)(REGb32) {$\boldsymbol \beta^3_l$};
    
    \node[regC, fill=bitreg, above=2mm of 2G]            (REGb50) {$\boldsymbol \beta^5_l$};
    \node[regC, fill=bitreg] at (REGb50.east -| 6S.north)(REGb51) {$\boldsymbol \beta^5_l$};
    \node[regR, fill=bitreg] at (REGb51.east -| 6s.north)(REGb52) {$\boldsymbol \beta^5_l$};
    
    \node[regR, fill=pathreg, above=2mm of REGb10] (REGm10) {$o^1_l$};
    \node[regC, fill=pathreg, above=2mm of REGb11] (REGm11) {$o^1_l$};
    \node[regC, fill=pathreg, above=2mm of REGb12] (REGm12) {$o^1_l$};
    \node[regR, fill=pathreg, above=2mm of REGb13] (REGm13) {$o^1_l$};
    \node[regC, fill=pathreg, above=2mm of REGb14] (REGm14) {$o^1_l$};
    \node[regC, fill=pathreg, above=2mm of REGb15] (REGm15) {$o^1_l$};
    \node[regR, fill=pathreg, above=2mm of REGb16] (REGm16) {$o^1_l$};
    \node[regC, fill=pathreg, above=2mm of REGb17] (REGm17) {$o^1_l$};
    
    \node[regR, fill=pathreg, above=2mm of REGb30] (REGm30) {$o^3_l$};
    \node[regC, fill=pathreg, above=2mm of REGb31] (REGm31) {$o^3_l$};
    \node[regC, fill=pathreg, above=2mm of REGb32] (REGm32) {$o^3_l$};
    
    \node[regC, fill=pathreg, above=2mm of REGb50] (REGm50) {$o^5_l$};
    \node[regC, fill=pathreg, above=2mm of REGb51] (REGm51) {$o^5_l$};
    \node[regR, fill=pathreg, above=2mm of REGb52] (REGm52) {$o^5_l$};
    
    \node[getMIC, below=2mm of 1H, anchor=north] (gMI4) {4\\[4mm]IBE};
    \coordinate(gMI4out5) at ($(gMI4.east)+(0,2mm)$);
    \coordinate(gMI4out6) at ($(gMI4.east)-(0,2mm)$);
    \node[recMIC, below=2mm of 2F, anchor=north] (rMI5) {5\\[4mm]DR};
    \node[recMIC, below=2mm of 2G, anchor=north] (rMI6) {6\\[4mm]DR};
    
    \node[regR, fill=mIreg, anchor=north] (REGu50) at ($(gMI4.south-|0G)-(0,2mm)$) {$\hat u_{l,5}$};
    \node[regR, fill=mIreg, below=2mm of REGu50]        (REGu60) {$\hat u_{l,6}$};
    \node[regC, fill=mIreg] at (REGu60.east -| 2F.south)(REGu61) {$\hat u_{l,6}$};
    \node[regC, fill=mIreg] at (REGu61.east -| 5R.south)(REGu62) {$\hat u_{l,6}$};
    \node[regR, fill=mIreg] at (REGu62.east -| 5s.south)(REGu63) {$\hat u_{l,6}$};
    \node[regC, fill=pathreg, anchor=north] (REGm40) at ($(gMI4.south|-REGu60.south)-(0,2mm)$) {$o^4_l$};
    \node[regR, fill=pathreg] at (REGm40.east -| 0G.south)(REGm41) {$o^4_l$};
    \node[regC, fill=pathreg] at (REGm41.east -| 2F.south)(REGm42) {$o^4_l$};
    \node[regC, fill=pathreg] at (REGm42.east -| 5R.south)(REGm43) {$o^4_l$};
    \node[regR, fill=pathreg] at (REGm43.east -| 5s.south)(REGm44) {$o^4_l$};
    
    \path[overlay] (input|-0F.west) -- (0F.west) node[midway, dot](tmp){};
    \draw[dspconn, thick] (tmp) |- (REGa00.D);
    \draw[dspconn, thick] (REGa00.Q) -- (REGa01.D);
    \draw[dspconn, thick] (REGa01.Q) -- (REGa02.D);
    \draw[dspconn, thick] (REGa02.Q) -- (REGa03.D);
    \draw[dspconn, thick] (REGa03.Q) -- (REGa04.D);
    \draw[dspconn, thick] (REGa04.Q) -- (REGa05.D);
    \draw[dspconn, thick] (REGa05.Q) -- (REGa06.D);
    \draw[dspconn, thick] (REGa06.Q) -| ($(0G.west)-(6mm,0)$) |- (0G.west);
    
    \path[overlay] (0F.east|-1F.west) -- (1F.west) node[midway, dot](tmp){};
    \draw[dspconn, thick] (tmp) |- (REGa10.D);
    \draw[dspconn, thick] (REGa10.Q) |- (REGa11.D);
    \draw[dspconn, thick] (REGa11.Q) -| ($(1G.west)-(6mm,0)$) |- (1G.west);
    
    \path[overlay] (0G.east|-2F.west) -- (2F.west) node[midway, dot](tmp){};
    \draw[dspconn, thick] (tmp) |- (REGa20.D);
    \draw[dspconn, thick] (REGa20.Q) |- (REGa21.D);
    \draw[dspconn, thick] (REGa21.Q) |- (REGa22.D);
    \draw[dspconn, thick] (REGa22.Q) -| ($(2G.west)-(6mm,0)$) |- (2G.west);
    
    \coordinate (tmp) at (1H.east-|0G.west);
    \node[dot, bit] at ($(tmp)-(3mm,0)$) (tmp) {};
    \draw[dspconn, thick, bit] (tmp) |- (REGb10.D);
    \draw[dspconn, thick, bit] (REGb10.Q) -- (REGb11.D);
    \draw[dspconn, thick, bit] (REGb11.Q) -- (REGb12.D);
    \draw[dspconn, thick, bit] (REGb12.Q) -- (REGb13.D);
    \draw[dspconn, thick, bit] (REGb13.Q) -- (REGb14.D);
    \draw[dspconn, thick, bit] (REGb14.Q) -- (REGb15.D);
    \draw[dspconn, thick, bit] (REGb15.Q) -- (REGb16.D);
    \draw[dspconn, thick, bit] (REGb16.Q) -- (REGb17.D);
    \coordinate (tmp) at ($(0H.west)-(5mm,0)$);
    \draw[dspconn, thick, bit] (REGb17.Q) -| (tmp) |- (0H.west);
    
    \coordinate (tmp) at (3R.east-|1G.west);
    \node[dot, bit] at ($(tmp)-(3mm,0)$) (tmp) {};
    \draw[dspconn, thick, bit] (tmp) |- (REGb30.D);
    \draw[dspconn, thick, bit] (REGb30.Q) -- (REGb31.D);
    \draw[dspconn, thick, bit] (REGb31.Q) -- (REGb32.D);
    \coordinate (tmp) at ($(1H.west)-(5mm,0)$);
    \draw[dspconn, thick, bit] (REGb32.Q) -| (tmp) |- (1H.west);
    
    \coordinate (tmp) at (5s.east-|2G.west);
    \node[dot, bit] at ($(tmp)-(3mm,0)$) (tmp) {};
    \draw[dspconn, thick, bit] (tmp) |- (REGb50.D);
    \draw[dspconn, thick, bit] (REGb50.Q) -- (REGb51.D);
    \draw[dspconn, thick, bit] (REGb51.Q) -- (REGb52.D);
    \coordinate (tmp) at ($(2H.west)-(5mm,0)$);
    \draw[dspconn, thick, bit] (REGb52.Q) -| (tmp) |- (2H.west);
    
    \path[overlay] (1H.north east)--(1H.east) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (tmp) -- (tmp -| 0G.west);
    \draw[dspconn, thick, path] (tmp) -| node[dot]{}($(tmp)+(3mm,0)$) |- (REGm10.D);
    \draw[dspconn, thick, path] (REGm10.Q) |- (REGm11.D);
    \draw[dspconn, thick, path] (REGm11.Q) |- (REGm12.D);
    \draw[dspconn, thick, path] (REGm12.Q) |- (REGm13.D);
    \draw[dspconn, thick, path] (REGm13.Q) |- (REGm14.D);
    \draw[dspconn, thick, path] (REGm14.Q) |- (REGm15.D);
    \draw[dspconn, thick, path] (REGm15.Q) |- (REGm16.D);
    \draw[dspconn, thick, path] (REGm16.Q) |- (REGm17.D);
    \path[overlay] (0H.north west)--(0H.west) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (REGm17.Q) -| ($(tmp)-(3mm,0)$) |- (tmp);
    
    \path[overlay] (3R.north east)--(3R.east) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (tmp) -- (tmp -| 1G.west);
    \draw[dspconn, thick, path] (tmp) -| node[dot]{}($(tmp)+(3mm,0)$) |- (REGm30.D);
    \draw[dspconn, thick, path] (REGm30.Q) |- (REGm31.D);
    \draw[dspconn, thick, path] (REGm31.Q) |- (REGm32.D);
    \path[overlay] (1H.north west)--(1H.west) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (REGm32.Q) -| ($(tmp)-(3mm,0)$) |- (tmp);
    
    \path[overlay] (5s.north east)--(5s.east) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (tmp) -- (tmp -| 2G.west);
    \draw[dspconn, thick, path] (tmp) -| node[dot]{}($(tmp)+(3mm,0)$) |- (REGm50.D);
    \draw[dspconn, thick, path] (REGm50.Q) |- (REGm51.D);
    \draw[dspconn, thick, path] (REGm51.Q) |- (REGm52.D);
    \path[overlay] (2H.north west)--(2H.west) coordinate[midway] (tmp){};
    \draw[dspconn, thick, path] (REGm52.Q) -| ($(tmp)-(3mm,0)$) |- (tmp);
    
    \draw[dspconn, bit, thick] ($(4s.east-|1H.west)-(3mm,0)$) node[dot]{} |- (gMI4.west);
    
    \draw[dspconn, mI,  thick] (gMI4out5) -| ($(REGu50.D)-(4mm,0)$) |- (REGu50.D);
    \draw[dspconn, mI,  thick] (REGu50.Q) -| ($(REGu50.Q)+(4mm,0)$) |- (rMI5.west);
    \draw[dspconn, dF,  thick] (rMI5.east) -| ($(rMI5.east)+(4mm,0)$) |- ($(5R.south west)+(0,4mm)$);
    
    \draw[dspconn, mI,  thick] (gMI4out6) -| ($(REGu60.D)-(6mm,0)$) |- (REGu60.D);
    \draw[dspconn, mI,  thick] (REGu60.Q) |- (REGu61.D);
    \draw[dspconn, mI,  thick] (REGu61.Q) |- (REGu62.D);
    \draw[dspconn, mI,  thick] (REGu62.Q) |- (REGu63.D);
    \draw[dspconn, mI,  thick] (REGu63.Q) -| ($(REGu63.Q)+(4mm,0)$) |- (rMI6.west);
    \draw[dspconn, dF,  thick] (rMI6.east) -| ($(rMI6.east)+(4mm,0)$) |- ($(6S.south west)+(0,4mm)$);
    
    \draw[dspconn, path, thick] ($(4s.east)!0.5!(4s.north east)$) -| ($(4s.east)!0.5!(4s.north east)+(2mm,0)$) |- (REGm40.D);
    \draw[dspconn, path, thick] (REGm40.Q) |- (REGm41.D);
    \draw[dspconn, path, thick] (REGm41.Q) |- (REGm42.D);
    \draw[dspconn, path, thick] (REGm42.Q) |- (REGm43.D);
    \draw[dspconn, path, thick] (REGm43.Q) |- (REGm44.D);
    
    \draw[dspconn, path, thick] ($(REGm41.Q-|rMI5.west)-(4mm,0)$) node[dot]{} |- ($(rMI5.south west)+(0,4mm)$);
    
    \draw[dspconn, path, thick] ($(5s.east)!0.5!(5s.north east)$) -| ($(5s.east)!0.5!(5s.north east)+(3mm,0)$) node[dot]{} |- ($(rMI6.south west)+(0,6mm)$);
    \draw[dspconn, path, thick] (REGm44.Q) -| ($(REGm44.Q-|5s.east)+(3mm,0)$) |- ($(rMI6.south west)+(0,4mm)$);
    
    
    \node[xor gate, below=18mm of 3R, dotted]  (XOR00) {};
    \node[xor gate, below= 2mm of XOR00]       (XOR01) {};
    \node[xor gate, below= 2mm of XOR01, white](XOR02) {};
    \node[xor gate, below= 2mm of XOR02, white](XOR03) {};
    
    \node[bit, left=8mm of XOR00.input 1] (in0) {$\beta^4_{l,0}$};
    \node[bit, left=8mm of XOR01.input 1] (in1) {$\beta^4_{l,1}$};
    \node[bit, left=8mm of XOR02.input 1] (in2) {$\beta^4_{l,2}$};
    \node[bit, left=8mm of XOR03.input 1] (in3) {$\beta^4_{l,3}$};
    
    \node[xor gate, right=16mm of XOR00.output, anchor=input 1, dotted](XOR10) {};    
    \node[xor gate, anchor=input 1](XOR12) at (in2-|XOR10.input 1){};
    
    \node[mI, right=4mm of XOR10.output] (out0) {$\hat{u}_{l,4}$};
    \node[mI]    (out1) at (XOR01.output-|out0) {$\hat{u}_{l,5}$};
    \node[mI, right=4mm of XOR12.output] (out2) {$\hat{u}_{l,6}$};
    \node[mI]    (out3) at          (in3-|out2) {$\hat{u}_{l,7}$};
    
    \draw[-, thick, dotted] (in0) -- (XOR00.input 1);
    \draw[-, thick]         (in1) -- (XOR01.input 1);
    \draw[-, thick, dotted] (in2) -| ($(in2.east)+(3mm,0)$) node[dot]{} |- (XOR00.input 2);
    \draw[-, thick]         (in3) -| ($(in3.east)+(5mm,0)$) node[dot]{} |- (XOR01.input 2);
    
    \draw[-, thick, dotted] (XOR00.output) -- (XOR10.input 1);
    \draw[-, thick, dotted] (XOR01.output) -| ($(XOR01.output-|XOR12.input 2)-(4mm,0)$) node[dot]{} |- (XOR10.input 2);
    \draw[-, thick] (in2) -- (XOR12.input 1);
    \draw[-, thick] (in3) -| ($(in3.east-|XOR12.input 2)-(4mm,0)$) node[dot]{} |- (XOR12.input 2);
    
    \draw[-, thick, dotted] (XOR10.output) -- (out0);
    \draw[-, thick] (XOR01.output) -- (out1);
    \draw[-, thick] (XOR12.output) -- (out2);
    \draw[-, thick, dotted] (in3) -- (out3);
    
    \node[draw, fit=(in0) (out3)] (detail_infobit) {};
    \draw[thick, dashed] (detail_infobit.north west) -- (gMI4.north west);
    \draw[thick, dashed] (detail_infobit.south east) -- (gMI4.south east);

    \node[mux, below=5mm of 2H.south] (MUXu) {};
    \node[mux, anchor=out](MUXo4) at ($(MUXu.out)-(8mm,25mm)$) {};
    
    
    \node[anchor=east, left=20mm of MUXu.in0,mI]   (u_in0) {$\hat{u}_{0,6}$};
    \node[anchor=east,mI](u_in1) at (u_in0.east|-MUXu.in1) {$\hat{u}_{1,6}$};
    \node[anchor=east,mI](u_ind) at (u_in0.east|-MUXu.in2) {\mbox{\vdots\hspace{2mm}}};
    \node[anchor=east,mI](u_inL) at (u_in0.east|-MUXu.in3) {$\hat{u}_{L-1,6}$};
    
    \node[anchor=east,path](o40) at (u_in0.east|-MUXo4.in0) {$o^4_0$};
    \node[anchor=east,path](o41) at (u_in0.east|-MUXo4.in1) {$o^4_1$};
    \node[anchor=east,path](o4d) at (u_in0.east|-MUXo4.in2) {\mbox{\vdots\hspace{2mm}}};
    \node[anchor=east,path](o4L) at (u_in0.east|-MUXo4.in3) {$o^4_{L-1}$};
    
    \node[anchor=east,path] (o5l) at ($(u_in0.east|-MUXo4.sel)-(0,5mm)$){$o^5_l=l$};
    
    \node[anchor=west, right=6mm of MUXu.out,dF]   (delta_l) {$\delta^6_{l,6}$};
    
    \draw[thick] (u_in0.east) -| (MUXu.in0);
    \draw[thick] (u_in1.east) -| (MUXu.in0);
    \node at ($(u_ind)!0.6!(MUXu.in2)+(0,1mm)$) {\vdots};
    \draw[thick] (u_inL.east) -| (MUXu.in2);
    
    \draw[thick] (o40.east) -| (MUXo4.in0);
    \draw[thick] (o41.east) -| (MUXo4.in0);
    \node at ($(o4d)!0.6!(MUXo4.in2)+(0,1mm)$) {\vdots};
    \draw[thick] (o4L.east) -| (MUXo4.in2);
    
    \draw[thick] (o5l.east) -| (MUXo4.sel);
    \draw[thick] (MUXo4.out) -| (MUXu.sel);
    \draw[thick] (MUXu.out) -- (delta_l);
    
    \node[draw, fit=(MUXu) (u_in0) (u_inL) (o5l) (delta_l)] (detail_rec) {};
    \draw[thick, dashed] (detail_rec.north east) -- (rMI6.north east);
    \draw[thick, dashed] (detail_rec.south west) -- (rMI6.south west);
    \node[draw, dashdotted, fit= (detail_rec) (detail_infobit) (rMI6)](frame_overhead) {};
    \node[anchor=south west,inner sep=1pt, font=\Large] at (frame_overhead.south west) {%
        \begin{tabular}{l}
            Additional components for the\\
            consideration of dynamic frozen bits
        \end{tabular}
    };
\end{tikzpicture}
